Deep HST Imaging of Sextans A. II. Cepheids and Distance

We have identified 82 short-period variable stars in Sextans A from deep WFPC2 observations. All of the periodic variables appear to be short-period Cepheids, with periods as small as 0.8 days for fundamental-mode Cepheids and 0.5 days for first-overtone Cepheids. These objects have been used, along with measurements of the RGB tip and red clump, to measure a true distance modulus to Sextans A of (m-M)_0 = 25.61 +/- 0.07, corresponding to a distance of d = 1.32 +/- 0.04 Mpc. Comparing distances calculated by these techniques, we find that short-period Cepheids (P < 2 days) are accurate distance indicators for objects at or below the metallicity of the SMC. As these objects are quite numerous in low-metallicity star-forming galaxies, they have the potential for providing extremely precise distances throughout the Local Group. We have also compared the relative distances produced by other distance indicators. We conclude that calibrations of RR Lyraes, the RGB tip, and the red clump are self-consistent, but that there appears to be a small dependence of long-period Cepheid distances on metallicity. Finally, we present relative distances of Sextans A, Leo A, IC 1613, and the Magellanic Clouds.

==> (inline-0) <==
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C1-V01 &         C1-V02 &         C1-V03 &         C1-V04 &         C1-V05 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.23\pm0.06$ & $24.22\pm0.03$ & $24.36\pm0.04$ & $24.20\pm0.03$ & $24.75\pm0.04$ \\
273.6900 & $24.04\pm0.03$ & $24.30\pm0.03$ & $24.41\pm0.03$ & $24.07\pm0.03$ & $24.74\pm0.04$ \\
274.5657 & $24.27\pm0.06$ & $24.63\pm0.06$ & $24.20\pm0.03$ & $24.43\pm0.03$ & $24.23\pm0.05$ \\
274.6302 & $24.22\pm0.04$ & $24.89\pm0.04$ & $24.21\pm0.03$ & $24.57\pm0.03$ & $24.47\pm0.03$ \\
274.9691 & $23.79\pm0.04$ & $24.39\pm0.04$ & $24.41\pm0.04$ & $24.69\pm0.04$ & $24.73\pm0.04$ \\
275.0330 & $23.92\pm0.03$ & $24.50\pm0.04$ & $24.41\pm0.03$ & $24.75\pm0.06$ & $24.71\pm0.05$ \\
275.8420 & $23.59\pm0.02$ & $24.79\pm0.04$ & $23.71\pm0.02$ & $24.41\pm0.09$ & $24.32\pm0.03$ \\
275.9066 & $23.73\pm0.06$ & $24.93\pm0.05$ & $23.77\pm0.06$ & $24.19\pm0.03$ & $24.50\pm0.03$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.11\pm0.07$ & $23.87\pm0.05$ & $23.42\pm0.04$ & $24.05\pm0.07$ & $24.06\pm0.05$ \\
273.8914 & $23.33\pm0.03$ & $24.01\pm0.04$ & $23.17\pm0.03$ & $23.96\pm0.05$ & $24.17\pm0.05$ \\
273.9587 & $23.41\pm0.04$ & $24.00\pm0.05$ & $22.99\pm0.02$ & $24.06\pm0.05$ & $24.14\pm0.06$ \\
274.0261 & $23.57\pm0.04$ & $24.16\pm0.06$ & $23.08\pm0.04$ & $24.23\pm0.05$ & $24.11\pm0.07$ \\
274.7004 & $23.53\pm0.04$ & $24.26\pm0.07$ & $23.47\pm0.07$ & $24.03\pm0.06$ & $23.85\pm0.04$ \\
274.7650 & $23.35\pm0.03$ & $24.04\pm0.04$ & $23.63\pm0.04$ & $24.07\pm0.05$ & $23.84\pm0.06$ \\
274.8316 & $23.37\pm0.04$ & $23.85\pm0.04$ & $23.64\pm0.04$ & $24.21\pm0.05$ & $23.90\pm0.06$ \\
274.8990 & $23.31\pm0.04$ & $23.84\pm0.04$ & $23.61\pm0.04$ & $24.30\pm0.07$ & $24.02\pm0.08$ \\
275.5733 & $23.64\pm0.04$ & $24.17\pm0.08$ & $22.96\pm0.02$ & $24.22\pm0.06$ & $23.60\pm0.05$ \\
275.6379 & $23.66\pm0.04$ & $24.16\pm0.05$ & $23.04\pm0.03$ & $24.25\pm0.05$ & $23.66\pm0.04$ \\
275.7045 & $23.44\pm0.03$ & $24.28\pm0.06$ & $23.16\pm0.03$ & $24.10\pm0.10$ & $23.82\pm0.05$ \\
275.7719 & $23.34\pm0.03$ & $24.30\pm0.07$ & $23.23\pm0.03$ & $24.28\pm0.06$ & $23.78\pm0.05$ \\
276.5802 & $23.53\pm0.09$ & $24.04\pm0.06$ & $23.65\pm0.04$ & $24.21\pm0.05$ & $24.20\pm0.06$ \\
276.6448 & $23.60\pm0.04$ & $24.05\pm0.06$ & $23.63\pm0.04$ & $23.85\pm0.04$ & $24.19\pm0.06$ \\
276.7122 & $23.40\pm0.04$ & $24.11\pm0.10$ & $23.57\pm0.04$ & $23.78\pm0.04$ & $23.99\pm0.05$ \\
276.7795 & $23.29\pm0.03$ & $24.19\pm0.06$ & $23.64\pm0.04$ & $23.89\pm0.06$ & $23.61\pm0.04$ \\
\end{tabular}
\end{center}
$^a$ HJD$-$2451000
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C1-V06 &         C1-V07 &         C1-V08 &         C1-V09 &         C1-V10 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.66\pm0.04$ & $24.91\pm0.04$ & $25.17\pm0.05$ & $23.30\pm0.02$ & $25.15\pm0.06$ \\
273.6900 & $24.76\pm0.04$ & $24.80\pm0.04$ & $25.01\pm0.05$ & $23.25\pm0.02$ & $25.14\pm0.05$ \\
274.5657 & $24.98\pm0.04$ & $24.98\pm0.05$ & $25.27\pm0.07$ & $23.65\pm0.06$ & $24.61\pm0.05$ \\
274.6302 & $24.99\pm0.05$ & $24.94\pm0.04$ & $25.23\pm0.06$ & $23.64\pm0.02$ & $24.77\pm0.04$ \\
274.9691 & $24.92\pm0.05$ & $24.59\pm0.04$ & $24.19\pm0.03$ & $23.61\pm0.02$ & $25.15\pm0.06$ \\
275.0330 & $25.07\pm0.05$ & $24.61\pm0.03$ & $24.40\pm0.03$ & $23.54\pm0.02$ & $24.82\pm0.04$ \\
275.8420 & $24.73\pm0.04$ & $24.27\pm0.03$ & $25.03\pm0.05$ & $23.30\pm0.02$ & $24.89\pm0.06$ \\
275.9066 & $24.59\pm0.04$ & $24.48\pm0.03$ & $24.89\pm0.05$ & $23.36\pm0.02$ & $25.02\pm0.05$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.40\pm0.07$ & $24.24\pm0.05$ & $24.19\pm0.05$ & $22.78\pm0.02$ & $24.41\pm0.07$ \\
273.8914 & $24.46\pm0.08$ & $23.92\pm0.05$ & $23.86\pm0.04$ & $22.78\pm0.02$ & $24.31\pm0.07$ \\
273.9587 & $24.47\pm0.06$ & $24.15\pm0.05$ & $23.95\pm0.05$ & $22.74\pm0.02$ & $24.15\pm0.05$ \\
274.0261 & $24.51\pm0.07$ & $24.15\pm0.05$ & $24.08\pm0.05$ & $22.78\pm0.05$ & $24.31\pm0.06$ \\
274.7004 & $24.25\pm0.07$ & $24.38\pm0.06$ & $24.42\pm0.10$ & $22.98\pm0.02$ & $24.29\pm0.07$ \\
274.7650 & $24.04\pm0.05$ & $24.36\pm0.06$ & $24.36\pm0.06$ & $23.01\pm0.02$ & $24.48\pm0.07$ \\
274.8316 & $24.14\pm0.05$ & $23.99\pm0.05$ & $24.47\pm0.06$ & $22.98\pm0.02$ & $24.62\pm0.07$ \\
274.8990 & $24.39\pm0.06$ & $24.01\pm0.04$ & $23.95\pm0.04$ & $22.96\pm0.02$ & $24.80\pm0.09$ \\
275.5733 & $24.48\pm0.06$ & $24.38\pm0.06$ & $24.36\pm0.09$ & $22.70\pm0.03$ & $24.54\pm0.07$ \\
275.6379 & $24.55\pm0.09$ & $24.43\pm0.06$ & $24.50\pm0.07$ & $22.80\pm0.02$ & $24.31\pm0.06$ \\
275.7045 & $24.50\pm0.08$ & $24.43\pm0.06$ & $24.28\pm0.07$ & $22.69\pm0.05$ & $24.20\pm0.06$ \\
275.7719 & $24.36\pm0.12$ & $24.24\pm0.05$ & $24.40\pm0.07$ & $22.84\pm0.02$ & $24.35\pm0.07$ \\
276.5802 & $24.29\pm0.05$ & $24.42\pm0.06$ & $24.27\pm0.09$ & $22.99\pm0.02$ & $24.43\pm0.07$ \\
276.6448 & $24.38\pm0.06$ & $24.31\pm0.06$ & $24.55\pm0.11$ & $22.98\pm0.02$ & $24.46\pm0.07$ \\
276.7122 & $24.29\pm0.07$ & $24.35\pm0.06$ & $24.51\pm0.07$ & $22.98\pm0.02$ & $24.59\pm0.07$ \\
276.7795 & $24.48\pm0.06$ & $23.92\pm0.05$ & $24.33\pm0.10$ & $22.95\pm0.03$ & $24.35\pm0.07$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C1-V11 &         C1-V12 &         C1-V13 &         C2-V01 &         C2-V02 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.05\pm0.04$ & $24.43\pm0.03$ & $24.56\pm0.06$ & $24.65\pm0.04$ & $24.07\pm0.03$ \\
273.6900 & $24.18\pm0.03$ & $24.31\pm0.05$ & $24.52\pm0.04$ & $24.73\pm0.05$ & $24.06\pm0.03$ \\
274.5657 & $24.35\pm0.04$ &     . . .      & $24.17\pm0.03$ & $24.49\pm0.05$ & $24.48\pm0.04$ \\
274.6302 & $24.36\pm0.04$ & $24.16\pm0.03$ & $24.31\pm0.03$ & $24.58\pm0.04$ & $24.36\pm0.04$ \\
274.9691 & $24.34\pm0.03$ & $24.46\pm0.03$ & $24.55\pm0.04$ & $24.56\pm0.10$ & $24.62\pm0.03$ \\
275.0330 & $24.16\pm0.03$ & $24.43\pm0.04$ & $24.52\pm0.06$ & $24.75\pm0.05$ & $24.32\pm0.03$ \\
275.8420 & $24.29\pm0.04$ & $23.82\pm0.03$ & $24.07\pm0.03$ & $24.44\pm0.04$ & $24.04\pm0.03$ \\
275.9066 & $24.11\pm0.03$ & $23.89\pm0.02$ & $24.20\pm0.04$ & $24.50\pm0.06$ & $24.10\pm0.03$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.89\pm0.04$ & $23.74\pm0.04$ & $23.98\pm0.07$ & $24.02\pm0.06$ & $23.93\pm0.04$ \\
273.8914 & $23.80\pm0.07$ & $23.73\pm0.04$ & $23.88\pm0.06$ & $23.98\pm0.08$ & $23.82\pm0.05$ \\
273.9587 & $23.92\pm0.08$ & $23.36\pm0.03$ & $23.89\pm0.06$ & $23.96\pm0.04$ & $24.08\pm0.04$ \\
274.0261 & $24.02\pm0.05$ & $23.14\pm0.03$ & $23.99\pm0.05$ & $23.83\pm0.04$ & $24.08\pm0.06$ \\
274.7004 & $23.92\pm0.04$ & $23.53\pm0.03$ & $23.70\pm0.05$ & $23.83\pm0.04$ & $23.98\pm0.04$ \\
274.7650 & $23.90\pm0.05$ & $23.59\pm0.04$ & $23.85\pm0.06$ & $23.93\pm0.04$ & $24.22\pm0.05$ \\
274.8316 & $24.01\pm0.05$ & $23.68\pm0.04$ & $23.78\pm0.06$ & $23.98\pm0.08$ & $24.11\pm0.05$ \\
274.8990 & $23.98\pm0.05$ & $23.63\pm0.05$ & $23.89\pm0.04$ & $24.03\pm0.06$ & $24.12\pm0.05$ \\
275.5733 & $23.96\pm0.06$ & $23.30\pm0.05$ & $23.92\pm0.05$ & $23.67\pm0.05$ & $24.19\pm0.05$ \\
275.6379 & $24.01\pm0.06$ & $23.09\pm0.07$ & $23.37\pm0.06$ & $23.73\pm0.04$ & $24.19\pm0.06$ \\
275.7045 & $23.92\pm0.07$ & $23.15\pm0.03$ & $23.31\pm0.03$ & $23.72\pm0.04$ & $23.94\pm0.07$ \\
275.7719 & $24.06\pm0.05$ & $23.30\pm0.03$ & $23.48\pm0.04$ & $23.80\pm0.04$ & $23.88\pm0.04$ \\
276.5802 & $24.02\pm0.06$ & $23.74\pm0.04$ & $23.83\pm0.05$ & $23.86\pm0.04$ & $23.75\pm0.04$ \\
276.6448 & $23.91\pm0.05$ & $23.68\pm0.04$ & $24.02\pm0.08$ & $23.50\pm0.03$ & $23.79\pm0.07$ \\
276.7122 & $23.63\pm0.05$ & $23.72\pm0.04$ & $24.05\pm0.12$ & $23.47\pm0.07$ & $23.86\pm0.04$ \\
276.7795 & $23.67\pm0.04$ & $23.70\pm0.05$ & $23.88\pm0.07$ & $23.54\pm0.04$ & $24.07\pm0.05$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C2-V03 &         C2-V04 &         C2-V05 &         C2-V06 &         C2-V07 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.22\pm0.05$ & $24.14\pm0.03$ & $23.84\pm0.02$ & $24.79\pm0.05$ & $23.33\pm0.02$ \\
273.6900 &     . . .      & $24.33\pm0.03$ & $24.05\pm0.02$ & $24.85\pm0.04$ & $23.38\pm0.02$ \\
274.5657 & $24.03\pm0.03$ & $24.72\pm0.04$ & $25.03\pm0.05$ & $24.78\pm0.05$ & $23.83\pm0.03$ \\
274.6302 & $23.67\pm0.02$ & $24.82\pm0.04$ & $24.64\pm0.03$ &     . . .      & $23.78\pm0.03$ \\
274.9691 & $24.07\pm0.04$ & $24.32\pm0.03$ & $24.57\pm0.04$ & $24.40\pm0.03$ & $23.37\pm0.02$ \\
275.0330 &     . . .      & $24.46\pm0.03$ & $24.72\pm0.04$ & $24.53\pm0.03$ & $23.40\pm0.02$ \\
275.8420 & $24.36\pm0.07$ & $24.71\pm0.09$ & $24.01\pm0.02$ & $24.68\pm0.05$ & $23.85\pm0.03$ \\
275.9066 & $24.37\pm0.04$ & $24.72\pm0.04$ & $24.23\pm0.03$ &     . . .      &     . . .      \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.60\pm0.06$ & $24.11\pm0.04$ & $23.86\pm0.04$ & $24.26\pm0.05$ & $22.98\pm0.02$ \\
273.8914 & $23.62\pm0.06$ & $24.15\pm0.05$ & $23.81\pm0.10$ & $24.17\pm0.05$ & $23.02\pm0.02$ \\
273.9587 & $23.65\pm0.06$ & $24.11\pm0.04$ & $24.07\pm0.04$ &     . . .      & $23.04\pm0.02$ \\
274.0261 & $23.71\pm0.07$ & $24.18\pm0.05$ & $24.18\pm0.05$ & $23.87\pm0.04$ & $23.05\pm0.05$ \\
274.7004 & $23.25\pm0.03$ & $24.12\pm0.10$ & $23.56\pm0.03$ & $24.00\pm0.05$ & $23.14\pm0.03$ \\
274.7650 & $23.25\pm0.03$ & $24.06\pm0.04$ & $23.15\pm0.03$ & $23.88\pm0.04$ & $23.05\pm0.03$ \\
274.8316 & $23.31\pm0.09$ & $23.99\pm0.04$ & $23.79\pm0.04$ & $23.82\pm0.04$ & $23.03\pm0.02$ \\
274.8990 & $23.41\pm0.05$ & $23.89\pm0.04$ & $23.96\pm0.04$ & $23.89\pm0.04$ & $22.96\pm0.02$ \\
275.5733 & $23.68\pm0.06$ & $23.88\pm0.05$ & $24.32\pm0.06$ &     . . .      & $23.14\pm0.03$ \\
275.6379 & $23.67\pm0.06$ & $23.90\pm0.05$ & $24.40\pm0.06$ & $23.92\pm0.04$ & $23.12\pm0.03$ \\
275.7045 & $23.65\pm0.05$ & $24.02\pm0.05$ & $24.07\pm0.08$ & $23.95\pm0.04$ & $23.17\pm0.07$ \\
275.7719 & $23.60\pm0.05$ & $24.10\pm0.06$ & $23.55\pm0.04$ & $24.11\pm0.05$ & $23.18\pm0.03$ \\
276.5802 & $23.53\pm0.05$ & $24.18\pm0.05$ & $24.38\pm0.06$ & $24.13\pm0.05$ & $23.03\pm0.02$ \\
276.6448 & $23.50\pm0.06$ & $24.18\pm0.05$ & $24.30\pm0.05$ & $24.10\pm0.05$ & $23.00\pm0.04$ \\
276.7122 & $23.39\pm0.06$ & $24.16\pm0.05$ & $24.34\pm0.06$ & $24.22\pm0.05$ & $23.10\pm0.03$ \\
276.7795 & $23.54\pm0.05$ & $24.01\pm0.04$ & $24.15\pm0.06$ & $24.21\pm0.05$ & $23.12\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C2-V08 &         C2-V09 &         C2-V10 &         C2-V11 &         C2-V12 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.42\pm0.03$ & $25.03\pm0.05$ & $22.86\pm0.02$ & $24.45\pm0.04$ & $23.86\pm0.06$ \\
273.6900 & $24.43\pm0.04$ & $25.00\pm0.04$ & $22.89\pm0.01$ & $24.49\pm0.03$ & $24.09\pm0.03$ \\
274.5657 & $23.82\pm0.03$ & $25.08\pm0.06$ & $22.23\pm0.01$ & $24.90\pm0.06$ & $24.21\pm0.03$ \\
274.6302 & $24.04\pm0.03$ & $25.08\pm0.05$ & $22.19\pm0.01$ & $24.98\pm0.11$ & $24.23\pm0.03$ \\
274.9691 & $24.53\pm0.03$ & $24.11\pm0.03$ & $22.03\pm0.01$ & $24.47\pm0.05$ & $23.85\pm0.02$ \\
275.0330 & $24.55\pm0.03$ & $24.42\pm0.03$ & $22.03\pm0.01$ & $24.39\pm0.05$ & $23.76\pm0.02$ \\
275.8420 & $23.82\pm0.03$ & $24.88\pm0.05$ & $22.17\pm0.01$ & $24.70\pm0.08$ & $23.68\pm0.02$ \\
275.9066 & $23.93\pm0.02$ & $24.79\pm0.04$ & $22.22\pm0.01$ & $24.86\pm0.07$ & $23.76\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.93\pm0.04$ & $23.68\pm0.04$ & $22.02\pm0.01$ & $24.26\pm0.06$ & $23.68\pm0.04$ \\
273.8914 & $23.97\pm0.05$ & $23.86\pm0.04$ & $22.06\pm0.01$ & $24.33\pm0.06$ & $23.72\pm0.04$ \\
273.9587 & $23.98\pm0.04$ & $23.96\pm0.05$ & $21.97\pm0.01$ & $24.39\pm0.07$ & $23.70\pm0.04$ \\
274.0261 & $23.95\pm0.04$ & $24.01\pm0.07$ & $22.05\pm0.01$ & $24.37\pm0.06$ & $23.69\pm0.06$ \\
274.7004 & $23.66\pm0.04$ & $24.43\pm0.07$ &     . . .      & $24.38\pm0.06$ & $23.79\pm0.04$ \\
274.7650 & $23.53\pm0.08$ & $24.38\pm0.06$ & $21.59\pm0.01$ & $24.45\pm0.06$ & $23.78\pm0.04$ \\
274.8316 & $23.77\pm0.04$ & $24.33\pm0.05$ & $21.58\pm0.01$ & $24.47\pm0.08$ & $23.72\pm0.04$ \\
274.8990 & $23.81\pm0.04$ & $23.66\pm0.06$ & $21.57\pm0.01$ & $24.20\pm0.17$ & $23.64\pm0.07$ \\
275.5733 & $24.04\pm0.05$ & $24.41\pm0.06$ & $21.62\pm0.01$ & $24.14\pm0.06$ & $23.75\pm0.04$ \\
275.6379 & $24.03\pm0.05$ & $24.39\pm0.06$ & $21.63\pm0.01$ & $23.99\pm0.05$ & $23.70\pm0.04$ \\
275.7045 &     . . .      & $24.45\pm0.06$ & $21.65\pm0.01$ & $23.99\pm0.09$ & $23.56\pm0.05$ \\
275.7719 & $23.74\pm0.09$ & $24.48\pm0.06$ & $21.61\pm0.01$ & $23.93\pm0.07$ & $23.46\pm0.03$ \\
276.5802 & $24.08\pm0.05$ & $24.26\pm0.06$ & $21.74\pm0.01$ & $24.17\pm0.09$ & $23.51\pm0.03$ \\
276.6448 & $24.02\pm0.05$ & $24.35\pm0.06$ & $21.74\pm0.02$ & $24.23\pm0.08$ & $23.46\pm0.03$ \\
276.7122 & $24.04\pm0.06$ & $24.42\pm0.07$ & $21.75\pm0.01$ & $24.19\pm0.11$ & $23.38\pm0.03$ \\
276.7795 & $24.04\pm0.05$ & $24.26\pm0.11$ & $21.76\pm0.01$ & $24.18\pm0.09$ & $23.49\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C2-V13 &         C2-V14 &         C2-V15 &         C2-V16 &         C2-V17 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.96\pm0.06$ & $24.20\pm0.06$ &     . . .      & $24.50\pm0.05$ & $24.69\pm0.04$ \\
273.6900 & $25.11\pm0.05$ & $23.92\pm0.05$ & $23.69\pm0.02$ & $24.52\pm0.06$ & $24.58\pm0.03$ \\
274.5657 & $24.37\pm0.03$ & $24.23\pm0.04$ & $23.82\pm0.02$ & $24.01\pm0.08$ & $24.64\pm0.04$ \\
274.6302 & $24.59\pm0.04$ & $24.23\pm0.08$ & $23.83\pm0.07$ & $23.92\pm0.02$ & $24.58\pm0.03$ \\
274.9691 & $25.00\pm0.04$ & $24.15\pm0.03$ & $23.26\pm0.02$ & $24.40\pm0.04$ & $24.55\pm0.03$ \\
275.0330 & $24.78\pm0.04$ & $23.91\pm0.03$ & $22.95\pm0.01$ & $24.42\pm0.04$ & $24.58\pm0.03$ \\
275.8420 & $24.61\pm0.04$ & $24.02\pm0.03$ & $23.55\pm0.02$ & $24.47\pm0.04$ & $24.23\pm0.03$ \\
275.9066 & $24.81\pm0.04$ & $24.24\pm0.03$ & $23.54\pm0.02$ & $24.48\pm0.05$ & $24.35\pm0.03$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.35\pm0.06$ & $23.78\pm0.04$ & $22.97\pm0.02$ & $23.71\pm0.04$ & $23.87\pm0.06$ \\
273.8914 & $24.04\pm0.04$ & $23.85\pm0.04$ & $23.00\pm0.02$ & $23.49\pm0.04$ & $24.09\pm0.05$ \\
273.9587 & $24.02\pm0.04$ & $23.87\pm0.09$ & $22.90\pm0.02$ & $23.46\pm0.04$ & $24.07\pm0.05$ \\
274.0261 & $24.14\pm0.05$ & $23.98\pm0.04$ & $23.03\pm0.03$ & $23.67\pm0.04$ & $24.30\pm0.05$ \\
274.7004 & $24.24\pm0.05$ & $23.73\pm0.06$ & $23.16\pm0.03$ & $23.57\pm0.03$ & $24.19\pm0.06$ \\
274.7650 & $24.40\pm0.06$ & $24.05\pm0.04$ & $23.18\pm0.03$ & $23.65\pm0.04$ & $23.95\pm0.04$ \\
274.8316 & $24.30\pm0.05$ & $24.11\pm0.07$ & $23.11\pm0.03$ & $23.78\pm0.04$ & $23.93\pm0.04$ \\
274.8990 & $24.36\pm0.06$ & $23.99\pm0.04$ & $22.92\pm0.02$ & $23.66\pm0.07$ & $24.02\pm0.04$ \\
275.5733 & $24.11\pm0.07$ & $23.94\pm0.04$ & $22.73\pm0.03$ & $23.73\pm0.05$ & $24.24\pm0.08$ \\
275.6379 & $24.25\pm0.06$ & $23.81\pm0.04$ & $22.55\pm0.04$ & $23.81\pm0.05$ & $24.16\pm0.05$ \\
275.7045 & $23.97\pm0.05$ & $23.65\pm0.04$ & $22.80\pm0.02$ & $23.84\pm0.05$ & $24.17\pm0.07$ \\
275.7719 & $24.02\pm0.05$ & $23.68\pm0.04$ & $22.80\pm0.03$ & $23.84\pm0.06$ & $24.02\pm0.04$ \\
276.5802 & $24.39\pm0.07$ & $23.91\pm0.04$ & $23.04\pm0.03$ & $23.86\pm0.06$ & $24.25\pm0.05$ \\
276.6448 & $24.46\pm0.07$ & $24.07\pm0.05$ & $23.05\pm0.03$ & $23.93\pm0.09$ & $24.25\pm0.05$ \\
276.7122 & $24.47\pm0.06$ & $23.98\pm0.04$ & $23.03\pm0.02$ & $23.83\pm0.05$ & $24.23\pm0.05$ \\
276.7795 & $24.27\pm0.17$ & $24.01\pm0.04$ & $23.06\pm0.03$ & $23.72\pm0.06$ & $23.98\pm0.04$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C2-V18 &         C2-V19 &         C3-V01 &         C3-V02 &         C3-V03 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.84\pm0.04$ & $23.73\pm0.02$ & $24.82\pm0.04$ & $24.85\pm0.05$ & $24.30\pm0.07$ \\
273.6900 & $24.84\pm0.04$ & $23.98\pm0.02$ & $24.62\pm0.04$ & $24.87\pm0.06$ & $24.75\pm0.04$ \\
274.5657 & $25.06\pm0.06$ & $24.57\pm0.05$ & $24.82\pm0.04$ & $24.66\pm0.04$ & $24.89\pm0.05$ \\
274.6302 & $25.05\pm0.05$ & $24.73\pm0.05$ & $24.86\pm0.04$ & $24.68\pm0.05$ & $24.78\pm0.09$ \\
274.9691 & $24.64\pm0.04$ & $24.07\pm0.03$ & $24.50\pm0.03$ & $24.86\pm0.07$ & $24.47\pm0.04$ \\
275.0330 & $24.73\pm0.04$ & $24.19\pm0.03$ &     . . .      & $24.83\pm0.05$ & $24.59\pm0.05$ \\
275.8420 & $24.91\pm0.04$ & $24.47\pm0.08$ & $24.82\pm0.04$ & $24.76\pm0.04$ & $24.76\pm0.05$ \\
275.9066 & $24.88\pm0.04$ & $24.39\pm0.03$ & $24.93\pm0.05$ & $24.75\pm0.04$ &     . . .      \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.45\pm0.06$ & $23.70\pm0.04$ & $24.18\pm0.05$ & $24.21\pm0.06$ & $24.34\pm0.06$ \\
273.8914 & $24.32\pm0.05$ & $23.80\pm0.04$ & $24.14\pm0.05$ & $24.13\pm0.08$ & $24.41\pm0.08$ \\
273.9587 & $24.31\pm0.05$ & $23.83\pm0.05$ & $24.33\pm0.10$ & $24.02\pm0.06$ & $24.34\pm0.06$ \\
274.0261 & $24.32\pm0.06$ & $23.92\pm0.06$ & $24.41\pm0.06$ & $24.00\pm0.12$ & $24.19\pm0.05$ \\
274.7004 & $24.38\pm0.06$ & $23.72\pm0.04$ & $24.44\pm0.07$ & $24.08\pm0.06$ & $24.13\pm0.11$ \\
274.7650 & $24.19\pm0.05$ & $23.32\pm0.05$ & $24.27\pm0.05$ & $24.19\pm0.06$ & $24.02\pm0.04$ \\
274.8316 & $24.02\pm0.04$ & $23.47\pm0.03$ & $24.23\pm0.05$ & $24.18\pm0.11$ & $23.84\pm0.04$ \\
274.8990 & $24.01\pm0.04$ & $23.51\pm0.04$ & $24.09\pm0.05$ & $24.12\pm0.06$ & $24.00\pm0.04$ \\
275.5733 & $24.07\pm0.05$ & $24.03\pm0.05$ & $24.02\pm0.07$ & $23.84\pm0.05$ & $23.94\pm0.06$ \\
275.6379 & $24.09\pm0.05$ & $23.98\pm0.09$ & $24.08\pm0.05$ & $23.92\pm0.05$ & $24.08\pm0.06$ \\
275.7045 & $24.09\pm0.05$ & $23.94\pm0.05$ & $24.14\pm0.05$ & $23.61\pm0.05$ & $24.04\pm0.08$ \\
275.7719 & $24.32\pm0.06$ & $24.03\pm0.08$ & $24.30\pm0.06$ & $24.03\pm0.05$ & $24.21\pm0.09$ \\
276.5802 & $24.29\pm0.06$ & $23.91\pm0.04$ & $24.38\pm0.07$ & $23.73\pm0.05$ & $24.34\pm0.07$ \\
276.6448 & $24.35\pm0.09$ & $23.89\pm0.04$ & $24.37\pm0.06$ & $23.70\pm0.04$ & $24.25\pm0.05$ \\
276.7122 & $24.38\pm0.07$ & $24.01\pm0.05$ & $24.21\pm0.05$ & $23.66\pm0.05$ & $24.21\pm0.16$ \\
276.7795 & $24.52\pm0.14$ & $24.00\pm0.05$ & $24.24\pm0.05$ & $23.87\pm0.10$ &     . . .      \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C3-V04 &         C3-V05 &         C3-V06 &         C3-V07 &         C3-V08 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $25.22\pm0.05$ & $23.86\pm0.02$ & $24.45\pm0.03$ & $23.72\pm0.03$ & $24.23\pm0.03$ \\
273.6900 & $25.08\pm0.08$ & $24.02\pm0.02$ & $24.35\pm0.03$ & $24.01\pm0.08$ & $24.41\pm0.03$ \\
274.5657 & $25.17\pm0.07$ & $24.55\pm0.04$ & $24.19\pm0.03$ & $24.93\pm0.05$ & $24.09\pm0.03$ \\
274.6302 & $25.25\pm0.06$ & $23.84\pm0.02$ & $24.31\pm0.03$ & $24.99\pm0.05$ & $23.71\pm0.02$ \\
274.9691 & $24.86\pm0.04$ & $24.72\pm0.04$ & $24.36\pm0.04$ & $24.39\pm0.03$ & $24.48\pm0.03$ \\
275.0330 & $24.93\pm0.04$ & $24.85\pm0.04$ & $24.10\pm0.03$ & $24.50\pm0.03$ & $24.59\pm0.04$ \\
275.8420 & $24.93\pm0.05$ & $24.41\pm0.04$ & $24.16\pm0.04$ & $25.01\pm0.05$ & $23.68\pm0.02$ \\
275.9066 &     . . .      & $24.61\pm0.04$ & $24.28\pm0.04$ & $24.26\pm0.05$ & $23.88\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.18\pm0.05$ & $23.95\pm0.04$ & $23.53\pm0.03$ & $23.96\pm0.10$ & $24.01\pm0.04$ \\
273.8914 & $24.34\pm0.06$ & $24.03\pm0.04$ & $23.57\pm0.03$ & $23.90\pm0.09$ & $24.07\pm0.05$ \\
273.9587 & $24.39\pm0.06$ & $24.06\pm0.04$ & $23.75\pm0.04$ & $23.91\pm0.11$ & $24.07\pm0.04$ \\
274.0261 & $24.49\pm0.06$ & $24.22\pm0.05$ & $23.74\pm0.04$ & $24.13\pm0.05$ & $24.05\pm0.04$ \\
274.7004 & $24.52\pm0.06$ & $23.66\pm0.03$ & $23.82\pm0.04$ & $24.36\pm0.06$ & $23.59\pm0.03$ \\
274.7650 & $24.49\pm0.06$ & $23.91\pm0.04$ & $23.77\pm0.04$ & $23.77\pm0.04$ & $23.71\pm0.04$ \\
274.8316 & $24.08\pm0.05$ & $24.02\pm0.04$ & $23.82\pm0.04$ & $23.57\pm0.08$ & $23.77\pm0.04$ \\
274.8990 & $24.12\pm0.05$ & $24.11\pm0.05$ & $23.79\pm0.04$ & $23.80\pm0.04$ & $23.85\pm0.04$ \\
275.5733 & $24.32\pm0.06$ & $24.12\pm0.05$ & $23.78\pm0.06$ & $24.30\pm0.11$ & $23.98\pm0.10$ \\
275.6379 & $24.61\pm0.08$ & $23.46\pm0.03$ & $23.70\pm0.04$ & $24.31\pm0.12$ & $24.25\pm0.05$ \\
275.7045 & $24.63\pm0.07$ & $23.63\pm0.04$ & $23.54\pm0.04$ & $24.33\pm0.06$ & $24.12\pm0.06$ \\
275.7719 & $24.67\pm0.09$ & $23.81\pm0.05$ & $23.55\pm0.03$ & $24.39\pm0.06$ & $23.39\pm0.07$ \\
276.5802 & $24.33\pm0.06$ & $24.15\pm0.05$ & $23.88\pm0.06$ & $24.27\pm0.06$ & $24.17\pm0.07$ \\
276.6448 & $24.34\pm0.10$ & $23.64\pm0.04$ & $23.88\pm0.06$ & $24.30\pm0.08$ & $24.19\pm0.05$ \\
276.7122 & $24.60\pm0.07$ & $23.60\pm0.04$ & $23.92\pm0.04$ & $24.32\pm0.06$ & $24.22\pm0.05$ \\
276.7795 & $24.42\pm0.09$ & $23.79\pm0.04$ & $23.89\pm0.06$ &     . . .      & $24.09\pm0.15$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C3-V09 &         C3-V10 &         C3-V11 &         C3-V12 &         C3-V13 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.87\pm0.05$ & $24.73\pm0.04$ & $24.20\pm0.03$ & $24.86\pm0.04$ & $23.82\pm0.02$ \\
273.6900 & $24.29\pm0.03$ & $24.82\pm0.05$ & $24.27\pm0.03$ & $24.99\pm0.05$ & $23.88\pm0.02$ \\
274.5657 & $24.82\pm0.04$ & $24.69\pm0.04$ & $24.51\pm0.05$ & $24.48\pm0.04$ & $24.22\pm0.03$ \\
274.6302 & $24.64\pm0.06$ & $24.58\pm0.05$ & $24.61\pm0.05$ & $24.20\pm0.03$ & $24.27\pm0.03$ \\
274.9691 & $24.37\pm0.03$ & $24.68\pm0.04$ & $24.10\pm0.04$ & $24.92\pm0.05$ & $24.42\pm0.03$ \\
275.0330 &     . . .      & $24.73\pm0.04$ & $24.25\pm0.05$ & $24.98\pm0.05$ & $24.44\pm0.03$ \\
275.8420 & $23.87\pm0.02$ & $24.84\pm0.06$ & $24.40\pm0.08$ & $24.64\pm0.04$ & $23.68\pm0.02$ \\
275.9066 & $24.09\pm0.03$ & $24.71\pm0.09$ & $24.54\pm0.06$ & $24.23\pm0.03$ & $23.70\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.70\pm0.04$ & $24.12\pm0.05$ & $24.05\pm0.05$ & $24.32\pm0.09$ & $23.24\pm0.03$ \\
273.8914 & $23.85\pm0.04$ & $24.12\pm0.05$ & $24.06\pm0.05$ & $24.12\pm0.06$ & $23.32\pm0.03$ \\
273.9587 & $23.95\pm0.04$ & $23.89\pm0.04$ & $24.18\pm0.06$ & $23.89\pm0.04$ & $23.28\pm0.03$ \\
274.0261 & $24.07\pm0.05$ & $23.83\pm0.04$ & $24.11\pm0.05$ & $23.98\pm0.04$ & $23.35\pm0.03$ \\
274.7004 & $24.03\pm0.04$ & $23.86\pm0.05$ & $24.22\pm0.06$ & $23.88\pm0.07$ & $23.54\pm0.03$ \\
274.7650 & $23.59\pm0.03$ & $23.86\pm0.04$ & $24.16\pm0.07$ & $24.16\pm0.05$ & $23.54\pm0.03$ \\
274.8316 & $23.68\pm0.04$ & $23.95\pm0.04$ & $23.95\pm0.05$ & $24.20\pm0.05$ & $23.55\pm0.04$ \\
274.8990 & $23.79\pm0.06$ & $24.07\pm0.06$ & $23.80\pm0.04$ & $24.34\pm0.06$ & $23.62\pm0.04$ \\
275.5733 & $24.32\pm0.07$ & $23.98\pm0.08$ & $23.91\pm0.06$ & $24.26\pm0.06$ & $23.43\pm0.04$ \\
275.6379 & $24.23\pm0.06$ & $24.11\pm0.06$ & $23.87\pm0.04$ & $24.34\pm0.06$ & $23.26\pm0.03$ \\
275.7045 &     . . .      & $24.18\pm0.05$ & $23.82\pm0.09$ & $24.38\pm0.06$ & $22.97\pm0.05$ \\
275.7719 & $23.60\pm0.04$ & $24.20\pm0.06$ &     . . .      & $24.46\pm0.07$ & $23.09\pm0.03$ \\
276.5802 & $24.26\pm0.06$ & $24.27\pm0.06$ & $24.14\pm0.06$ & $23.83\pm0.04$ & $23.30\pm0.03$ \\
276.6448 & $24.27\pm0.06$ & $24.24\pm0.09$ & $24.19\pm0.05$ & $23.92\pm0.05$ & $23.43\pm0.03$ \\
276.7122 & $24.34\pm0.06$ & $24.25\pm0.07$ & $24.06\pm0.05$ &     . . .      & $23.44\pm0.03$ \\
276.7795 & $23.89\pm0.04$ & $24.16\pm0.08$ & $24.05\pm0.05$ & $24.09\pm0.05$ & $23.31\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C3-V14 &         C3-V15 &         C3-V16 &         C3-V17 &         C3-V18 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.75\pm0.04$ & $24.93\pm0.05$ & $24.02\pm0.03$ & $24.57\pm0.04$ & $23.81\pm0.02$ \\
273.6900 & $24.90\pm0.04$ & $24.94\pm0.04$ & $24.40\pm0.03$ & $24.55\pm0.03$ & $23.86\pm0.03$ \\
274.5657 & $24.58\pm0.04$ & $24.71\pm0.04$ & $24.59\pm0.05$ & $24.44\pm0.04$ & $22.98\pm0.01$ \\
274.6302 & $24.28\pm0.03$ & $24.56\pm0.07$ & $24.79\pm0.05$ & $24.29\pm0.03$ & $23.03\pm0.04$ \\
274.9691 & $24.61\pm0.04$ & $24.90\pm0.04$ & $24.56\pm0.04$ & $24.31\pm0.03$ & $23.31\pm0.02$ \\
275.0330 & $24.71\pm0.04$ & $24.93\pm0.04$ & $24.36\pm0.04$ & $24.38\pm0.04$ & $23.37\pm0.02$ \\
275.8420 & $24.83\pm0.06$ & $24.64\pm0.04$ & $24.29\pm0.03$ & $24.43\pm0.03$ & $23.72\pm0.03$ \\
275.9066 & $24.89\pm0.07$ & $24.75\pm0.05$ & $24.24\pm0.03$ & $24.53\pm0.07$ & $23.64\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.12\pm0.05$ & $24.18\pm0.06$ & $24.05\pm0.05$ & $23.90\pm0.04$ & $23.07\pm0.02$ \\
273.8914 & $23.86\pm0.04$ & $24.27\pm0.11$ & $23.97\pm0.05$ &     . . .      & $23.06\pm0.02$ \\
273.9587 & $23.83\pm0.04$ & $24.20\pm0.05$ & $24.23\pm0.07$ & $23.59\pm0.03$ & $22.98\pm0.03$ \\
274.0261 & $23.81\pm0.04$ & $23.62\pm0.04$ & $24.25\pm0.05$ & $23.61\pm0.03$ & $22.82\pm0.02$ \\
274.7004 & $23.74\pm0.04$ & $24.05\pm0.05$ & $24.10\pm0.05$ & $23.59\pm0.07$ & $22.62\pm0.02$ \\
274.7650 & $23.95\pm0.04$ & $24.05\pm0.08$ & $24.24\pm0.14$ & $23.61\pm0.03$ & $22.64\pm0.02$ \\
274.8316 & $23.96\pm0.04$ & $24.11\pm0.05$ & $24.32\pm0.06$ & $23.60\pm0.08$ & $22.64\pm0.02$ \\
274.8990 & $24.03\pm0.14$ & $24.19\pm0.05$ & $24.20\pm0.05$ & $23.74\pm0.04$ & $22.68\pm0.02$ \\
275.5733 & $23.90\pm0.04$ & $23.62\pm0.10$ & $24.24\pm0.06$ & $23.59\pm0.04$ & $22.85\pm0.02$ \\
275.6379 & $24.06\pm0.05$ & $23.76\pm0.04$ & $24.22\pm0.07$ & $23.67\pm0.04$ & $22.87\pm0.02$ \\
275.7045 & $24.08\pm0.05$ & $23.95\pm0.04$ & $24.18\pm0.05$ & $23.86\pm0.04$ & $22.91\pm0.02$ \\
275.7719 & $24.14\pm0.05$ & $23.89\pm0.04$ & $23.99\pm0.05$ & $23.81\pm0.14$ & $22.95\pm0.02$ \\
276.5802 &     . . .      & $23.51\pm0.03$ & $23.82\pm0.04$ & $23.84\pm0.04$ & $23.02\pm0.03$ \\
276.6448 & $24.22\pm0.06$ & $23.50\pm0.03$ & $23.97\pm0.05$ & $23.97\pm0.06$ & $22.93\pm0.02$ \\
276.7122 & $24.28\pm0.06$ & $23.60\pm0.06$ & $24.03\pm0.14$ & $23.95\pm0.05$ & $22.56\pm0.06$ \\
276.7795 & $24.21\pm0.06$ & $23.80\pm0.04$ & $24.11\pm0.06$ & $23.84\pm0.10$ &     . . .      \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C3-V19 &         C3-V20 &         C3-V21 &         C3-V22 &         C3-V23 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.72\pm0.04$ & $24.09\pm0.03$ & $25.07\pm0.05$ & $25.15\pm0.06$ & $23.70\pm0.02$ \\
273.6900 & $24.45\pm0.03$ & $24.26\pm0.03$ & $24.92\pm0.04$ & $24.44\pm0.04$ & $23.82\pm0.02$ \\
274.5657 & $24.52\pm0.05$ & $24.52\pm0.04$ & $25.02\pm0.11$ & $25.11\pm0.05$ & $24.44\pm0.03$ \\
274.6302 & $24.82\pm0.04$ & $24.48\pm0.05$ & $25.24\pm0.06$ & $25.16\pm0.05$ & $24.48\pm0.03$ \\
274.9691 & $24.61\pm0.04$ & $24.41\pm0.03$ & $24.87\pm0.06$ & $24.93\pm0.04$ & $24.46\pm0.03$ \\
275.0330 & $24.40\pm0.03$ & $24.13\pm0.03$ & $25.01\pm0.05$ & $25.16\pm0.06$ & $24.10\pm0.03$ \\
275.8420 & $24.50\pm0.06$ & $23.98\pm0.03$ & $24.35\pm0.06$ & $24.59\pm0.04$ & $24.26\pm0.04$ \\
275.9066 & $24.69\pm0.05$ & $24.13\pm0.03$ & $24.85\pm0.04$ & $24.76\pm0.04$ & $24.25\pm0.07$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.07\pm0.06$ & $24.02\pm0.05$ & $24.19\pm0.05$ & $24.07\pm0.07$ & $23.32\pm0.04$ \\
273.8914 & $24.11\pm0.05$ & $23.96\pm0.04$ & $24.02\pm0.07$ & $24.09\pm0.11$ & $23.45\pm0.03$ \\
273.9587 & $24.27\pm0.10$ & $23.84\pm0.11$ & $24.31\pm0.06$ & $24.25\pm0.05$ & $23.43\pm0.03$ \\
274.0261 &     . . .      & $24.10\pm0.06$ & $24.42\pm0.07$ & $24.42\pm0.06$ & $23.39\pm0.03$ \\
274.7004 & $24.19\pm0.05$ & $24.03\pm0.05$ & $24.28\pm0.06$ & $23.99\pm0.05$ & $23.72\pm0.04$ \\
274.7650 & $23.99\pm0.15$ &     . . .      & $24.04\pm0.05$ & $24.08\pm0.05$ & $23.63\pm0.12$ \\
274.8316 & $24.30\pm0.06$ & $24.05\pm0.06$ & $24.05\pm0.11$ & $23.89\pm0.12$ & $23.74\pm0.04$ \\
274.8990 & $24.33\pm0.06$ & $24.04\pm0.05$ & $24.19\pm0.05$ & $24.37\pm0.07$ & $23.78\pm0.04$ \\
275.5733 & $24.34\pm0.08$ & $24.00\pm0.05$ & $24.44\pm0.07$ & $24.50\pm0.07$ & $23.42\pm0.03$ \\
275.6379 & $24.06\pm0.12$ & $24.03\pm0.05$ & $24.43\pm0.08$ & $24.53\pm0.07$ & $23.50\pm0.03$ \\
275.7045 & $23.91\pm0.04$ & $23.84\pm0.06$ & $24.18\pm0.07$ & $24.01\pm0.08$ & $23.49\pm0.03$ \\
275.7719 & $23.97\pm0.05$ & $23.69\pm0.04$ & $24.09\pm0.07$ & $24.01\pm0.05$ &     . . .      \\
276.5802 & $24.15\pm0.05$ & $23.54\pm0.04$ & $24.31\pm0.06$ & $24.63\pm0.08$ & $23.74\pm0.05$ \\
276.6448 & $24.33\pm0.08$ & $23.75\pm0.04$ & $24.35\pm0.06$ & $24.40\pm0.08$ & $23.58\pm0.06$ \\
276.7122 & $24.14\pm0.07$ & $23.89\pm0.04$ & $24.12\pm0.05$ & $24.04\pm0.05$ & $23.45\pm0.03$ \\
276.7795 & $24.31\pm0.07$ & $23.92\pm0.04$ & $24.02\pm0.05$ & $24.16\pm0.06$ & $23.05\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C3-V24 &         C4-V01 &         C4-V02 &         C4-V03 &         C4-V04 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.82\pm0.04$ & $24.44\pm0.03$ & $24.08\pm0.07$ & $24.51\pm0.04$ & $23.77\pm0.02$ \\
273.6900 & $24.87\pm0.05$ & $24.56\pm0.03$ & $24.44\pm0.03$ & $24.75\pm0.04$ & $23.26\pm0.02$ \\
274.5657 & $24.68\pm0.04$ &     . . .      & $24.55\pm0.04$ & $24.34\pm0.03$ & $23.64\pm0.05$ \\
274.6302 & $24.76\pm0.04$ & $24.47\pm0.03$ & $24.59\pm0.04$ & $24.50\pm0.04$ & $23.93\pm0.03$ \\
274.9691 & $24.80\pm0.05$ & $23.97\pm0.03$ & $24.11\pm0.03$ & $24.82\pm0.05$ &     . . .      \\
275.0330 & $24.70\pm0.04$ & $24.12\pm0.03$ & $23.97\pm0.07$ & $24.83\pm0.06$ & $24.10\pm0.03$ \\
275.8420 & $24.62\pm0.04$ & $24.00\pm0.08$ & $24.28\pm0.03$ & $24.64\pm0.04$ & $23.02\pm0.02$ \\
275.9066 & $24.83\pm0.04$ & $24.13\pm0.03$ & $24.40\pm0.03$ & $24.63\pm0.04$ & $23.16\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.20\pm0.05$ & $23.83\pm0.04$ & $24.06\pm0.06$ & $24.13\pm0.06$ & $22.65\pm0.02$ \\
273.8914 & $24.22\pm0.05$ & $23.82\pm0.04$ & $24.18\pm0.05$ & $24.14\pm0.06$ & $22.68\pm0.02$ \\
273.9587 & $23.89\pm0.04$ & $23.55\pm0.03$ & $24.14\pm0.05$ & $24.22\pm0.06$ & $22.80\pm0.02$ \\
274.0261 & $23.37\pm0.03$ & $23.43\pm0.03$ & $23.97\pm0.08$ & $24.13\pm0.06$ & $22.81\pm0.02$ \\
274.7004 & $24.02\pm0.05$ & $23.86\pm0.05$ & $24.06\pm0.09$ & $23.99\pm0.05$ & $23.25\pm0.03$ \\
274.7650 & $24.20\pm0.05$ & $23.76\pm0.04$ & $24.21\pm0.05$ & $24.05\pm0.05$ & $23.30\pm0.03$ \\
274.8316 & $24.14\pm0.05$ & $23.50\pm0.03$ & $24.18\pm0.07$ &     . . .      & $23.29\pm0.03$ \\
274.8990 & $24.23\pm0.06$ & $23.40\pm0.07$ & $24.02\pm0.05$ & $24.04\pm0.10$ & $23.32\pm0.03$ \\
275.5733 & $23.85\pm0.04$ & $23.84\pm0.04$ & $24.11\pm0.05$ & $23.73\pm0.04$ & $23.23\pm0.03$ \\
275.6379 & $23.80\pm0.05$ & $23.71\pm0.04$ & $24.05\pm0.07$ & $23.77\pm0.04$ & $22.97\pm0.03$ \\
275.7045 & $23.90\pm0.04$ & $23.27\pm0.06$ & $23.86\pm0.05$ & $23.95\pm0.05$ & $22.61\pm0.02$ \\
275.7719 & $24.07\pm0.05$ & $23.49\pm0.03$ & $23.76\pm0.04$ &     . . .      & $22.59\pm0.02$ \\
276.5802 & $23.45\pm0.04$ & $23.46\pm0.04$ & $23.79\pm0.04$ & $23.83\pm0.08$ & $23.25\pm0.03$ \\
276.6448 & $23.62\pm0.04$ & $23.51\pm0.04$ & $23.77\pm0.04$ & $23.71\pm0.04$ & $23.19\pm0.03$ \\
276.7122 & $23.72\pm0.04$ &     . . .      & $23.93\pm0.05$ & $23.84\pm0.04$ & $23.26\pm0.03$ \\
276.7795 & $23.69\pm0.04$ &     . . .      & $24.05\pm0.05$ & $23.88\pm0.08$ & $23.29\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C4-V05 &         C4-V06 &         C4-V07 &         C4-V08 &         C4-V09 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 &     . . .      & $23.48\pm0.02$ & $24.25\pm0.03$ & $24.66\pm0.06$ & $24.07\pm0.04$ \\
273.6900 & $24.72\pm0.05$ & $23.48\pm0.02$ & $24.38\pm0.03$ & $24.51\pm0.03$ & $24.14\pm0.05$ \\
274.5657 & $24.68\pm0.04$ & $23.89\pm0.03$ & $23.52\pm0.02$ & $25.04\pm0.06$ & $23.65\pm0.03$ \\
274.6302 & $24.68\pm0.06$ & $23.75\pm0.02$ & $23.67\pm0.02$ & $25.07\pm0.05$ & $23.36\pm0.02$ \\
274.9691 & $24.48\pm0.05$ & $23.60\pm0.02$ & $24.18\pm0.03$ & $24.49\pm0.03$ & $23.79\pm0.04$ \\
275.0330 & $24.44\pm0.04$ & $23.66\pm0.02$ & $24.21\pm0.03$ & $24.68\pm0.04$ & $23.86\pm0.04$ \\
275.8420 & $24.60\pm0.04$ & $23.53\pm0.02$ & $23.69\pm0.03$ & $25.11\pm0.05$ & $24.14\pm0.05$ \\
275.9066 & $24.71\pm0.05$ & $23.48\pm0.02$ & $23.21\pm0.02$ & $25.15\pm0.06$ & $24.17\pm0.04$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.19\pm0.07$ & $23.12\pm0.03$ & $23.67\pm0.04$ & $24.22\pm0.05$ & $23.51\pm0.04$ \\
273.8914 & $24.02\pm0.05$ & $23.16\pm0.05$ & $23.69\pm0.04$ & $24.30\pm0.06$ & $23.49\pm0.03$ \\
273.9587 & $23.87\pm0.06$ & $23.30\pm0.03$ & $23.71\pm0.04$ & $24.43\pm0.06$ & $23.46\pm0.05$ \\
274.0261 & $23.76\pm0.04$ & $23.35\pm0.03$ & $23.71\pm0.08$ & $24.45\pm0.06$ & $23.49\pm0.04$ \\
274.7004 & $23.69\pm0.08$ & $23.15\pm0.03$ & $23.21\pm0.03$ & $24.37\pm0.06$ & $23.03\pm0.02$ \\
274.7650 & $23.79\pm0.04$ & $23.12\pm0.03$ & $23.29\pm0.03$ & $24.57\pm0.07$ & $22.89\pm0.03$ \\
274.8316 & $23.73\pm0.04$ & $23.06\pm0.02$ & $23.43\pm0.03$ & $24.54\pm0.07$ & $23.09\pm0.07$ \\
274.8990 & $23.57\pm0.10$ &     . . .      & $23.47\pm0.03$ & $24.16\pm0.05$ & $23.22\pm0.03$ \\
275.5733 & $23.53\pm0.04$ & $23.39\pm0.03$ & $23.72\pm0.04$ & $24.14\pm0.06$ & $23.45\pm0.03$ \\
275.6379 & $23.75\pm0.04$ & $23.38\pm0.03$ & $23.71\pm0.04$ & $24.20\pm0.05$ & $23.54\pm0.04$ \\
275.7045 & $23.86\pm0.04$ & $23.31\pm0.04$ & $23.73\pm0.04$ & $24.30\pm0.06$ & $23.49\pm0.11$ \\
275.7719 & $23.93\pm0.06$ & $23.19\pm0.03$ & $23.60\pm0.10$ & $24.26\pm0.06$ & $23.37\pm0.10$ \\
276.5802 & $23.95\pm0.08$ & $23.43\pm0.03$ & $23.62\pm0.04$ & $24.44\pm0.07$ & $23.21\pm0.03$ \\
276.6448 & $24.02\pm0.05$ & $23.40\pm0.03$ & $23.56\pm0.04$ & $24.47\pm0.07$ & $23.20\pm0.03$ \\
276.7122 & $24.12\pm0.06$ & $23.42\pm0.03$ & $23.52\pm0.08$ & $24.48\pm0.07$ & $23.27\pm0.03$ \\
276.7795 & $24.16\pm0.07$ & $23.37\pm0.03$ & $23.67\pm0.04$ & $24.14\pm0.05$ & $23.31\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C4-V10 &         C4-V11 &         C4-V12 &         C4-V13 &         C4-V14 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.52\pm0.03$ & $23.92\pm0.06$ & $24.18\pm0.03$ & $24.42\pm0.10$ & $23.59\pm0.02$ \\
273.6900 & $24.28\pm0.03$ & $24.35\pm0.08$ & $24.32\pm0.04$ &     . . .      & $23.58\pm0.02$ \\
274.5657 & $24.36\pm0.03$ & $25.15\pm0.15$ & $24.96\pm0.05$ & $24.80\pm0.04$ & $23.72\pm0.06$ \\
274.6302 & $24.39\pm0.03$ & $25.16\pm0.11$ & $24.73\pm0.04$ & $24.83\pm0.04$ & $23.56\pm0.02$ \\
274.9691 & $24.73\pm0.07$ & $24.55\pm0.04$ & $24.68\pm0.04$ & $24.27\pm0.03$ & $24.02\pm0.03$ \\
275.0330 & $24.76\pm0.04$ & $24.59\pm0.06$ & $24.61\pm0.07$ & $24.41\pm0.03$ & $24.02\pm0.03$ \\
275.8420 & $24.84\pm0.09$ & $25.33\pm0.10$ & $24.43\pm0.04$ & $24.55\pm0.04$ & $23.75\pm0.02$ \\
275.9066 & $24.74\pm0.04$ & $25.03\pm0.07$ & $24.52\pm0.07$ & $24.76\pm0.04$ & $23.84\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.81\pm0.04$ & $24.14\pm0.14$ & $23.92\pm0.04$ & $24.13\pm0.05$ & $23.34\pm0.03$ \\
273.8914 & $23.97\pm0.04$ & $24.22\pm0.07$ & $23.89\pm0.04$ & $24.11\pm0.05$ & $23.43\pm0.03$ \\
273.9587 & $24.03\pm0.05$ & $24.26\pm0.08$ & $23.90\pm0.04$ & $24.25\pm0.05$ & $23.44\pm0.03$ \\
274.0261 & $23.80\pm0.06$ & $24.34\pm0.09$ & $23.96\pm0.05$ & $24.12\pm0.05$ & $23.49\pm0.03$ \\
274.7004 & $23.99\pm0.04$ & $24.38\pm0.09$ & $23.71\pm0.05$ & $24.20\pm0.05$ & $23.28\pm0.03$ \\
274.7650 & $24.04\pm0.05$ & $23.96\pm0.05$ & $23.86\pm0.05$ & $24.02\pm0.04$ &     . . .      \\
274.8316 & $23.96\pm0.11$ & $23.98\pm0.06$ &     . . .      & $23.84\pm0.04$ & $23.34\pm0.03$ \\
274.8990 & $24.08\pm0.05$ & $24.06\pm0.06$ & $23.84\pm0.05$ & $23.83\pm0.04$ & $23.45\pm0.03$ \\
275.5733 & $23.98\pm0.05$ & $24.56\pm0.10$ & $24.19\pm0.08$ & $23.93\pm0.04$ & $23.32\pm0.03$ \\
275.6379 & $24.05\pm0.05$ & $24.44\pm0.07$ & $24.23\pm0.09$ & $23.79\pm0.04$ & $23.24\pm0.03$ \\
275.7045 & $24.21\pm0.05$ & $24.62\pm0.11$ & $23.85\pm0.06$ & $23.85\pm0.04$ & $23.23\pm0.03$ \\
275.7719 & $24.20\pm0.06$ & $24.76\pm0.12$ & $23.76\pm0.09$ & $23.98\pm0.06$ & $23.22\pm0.03$ \\
276.5802 & $24.17\pm0.06$ & $24.48\pm0.09$ & $24.13\pm0.06$ & $23.98\pm0.05$ & $23.35\pm0.03$ \\
276.6448 & $24.11\pm0.05$ & $24.55\pm0.11$ & $24.12\pm0.06$ & $24.02\pm0.05$ & $23.26\pm0.03$ \\
276.7122 & $24.07\pm0.05$ & $24.45\pm0.09$ & $24.09\pm0.07$ & $24.12\pm0.05$ & $23.22\pm0.03$ \\
276.7795 & $23.89\pm0.13$ & $24.60\pm0.12$ & $23.71\pm0.05$ & $24.18\pm0.05$ & $23.23\pm0.03$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C4-V15 &         C4-V16 &         C4-V17 &         C4-V18 &         C4-V19 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.01\pm0.06$ & $23.79\pm0.02$ & $23.66\pm0.03$ & $23.34\pm0.02$ & $24.36\pm0.03$ \\
273.6900 & $24.12\pm0.06$ & $23.85\pm0.02$ & $23.66\pm0.07$ & $23.45\pm0.03$ & $24.38\pm0.03$ \\
274.5657 & $24.44\pm0.10$ & $23.47\pm0.06$ & $24.77\pm0.07$ & $24.43\pm0.04$ &     . . .      \\
274.6302 &     . . .      & $23.55\pm0.02$ & $24.75\pm0.05$ & $24.41\pm0.04$ & $24.02\pm0.03$ \\
274.9691 & $23.99\pm0.06$ & $23.87\pm0.02$ & $24.01\pm0.05$ & $24.40\pm0.03$ & $24.29\pm0.03$ \\
275.0330 & $24.02\pm0.06$ & $23.84\pm0.02$ & $24.21\pm0.03$ & $24.33\pm0.04$ & $24.30\pm0.03$ \\
275.8420 & $24.32\pm0.07$ & $23.47\pm0.06$ & $24.74\pm0.05$ & $24.26\pm0.03$ & $23.59\pm0.02$ \\
275.9066 & $24.38\pm0.07$ & $23.53\pm0.02$ & $24.71\pm0.05$ & $24.25\pm0.05$ & $23.74\pm0.02$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $23.82\pm0.07$ & $23.20\pm0.03$ & $23.65\pm0.05$ & $23.28\pm0.03$ & $23.70\pm0.04$ \\
273.8914 & $23.92\pm0.07$ & $23.22\pm0.03$ & $23.64\pm0.04$ & $23.31\pm0.03$ & $23.70\pm0.04$ \\
273.9587 & $23.95\pm0.08$ & $23.17\pm0.03$ & $23.74\pm0.05$ & $23.38\pm0.03$ & $23.67\pm0.04$ \\
274.0261 & $23.98\pm0.06$ & $23.14\pm0.03$ & $23.88\pm0.04$ & $23.34\pm0.03$ & $23.41\pm0.04$ \\
274.7004 & $24.07\pm0.10$ & $23.07\pm0.03$ & $24.17\pm0.06$ & $23.64\pm0.04$ & $23.49\pm0.03$ \\
274.7650 & $23.91\pm0.06$ & $23.07\pm0.02$ & $23.73\pm0.05$ & $23.69\pm0.04$ & $23.55\pm0.10$ \\
274.8316 & $23.85\pm0.10$ & $23.11\pm0.03$ & $23.41\pm0.03$ & $23.63\pm0.04$ & $23.59\pm0.04$ \\
274.8990 & $23.75\pm0.06$ & $23.07\pm0.04$ & $23.42\pm0.11$ & $23.59\pm0.05$ & $23.61\pm0.03$ \\
275.5733 & $23.82\pm0.09$ &     . . .      & $24.02\pm0.05$ & $23.28\pm0.03$ & $23.25\pm0.03$ \\
275.6379 & $23.68\pm0.05$ & $22.91\pm0.02$ & $24.04\pm0.05$ & $23.38\pm0.03$ & $22.97\pm0.02$ \\
275.7045 & $23.57\pm0.05$ & $22.91\pm0.02$ & $24.13\pm0.06$ & $23.42\pm0.03$ & $22.99\pm0.02$ \\
275.7719 & $23.65\pm0.06$ & $22.94\pm0.02$ & $24.11\pm0.05$ & $23.45\pm0.03$ & $23.15\pm0.03$ \\
276.5802 & $23.82\pm0.08$ & $23.16\pm0.03$ & $23.92\pm0.05$ & $23.66\pm0.04$ & $23.67\pm0.04$ \\
276.6448 & $23.85\pm0.07$ & $23.06\pm0.03$ & $23.98\pm0.05$ & $23.29\pm0.03$ & $23.66\pm0.04$ \\
276.7122 & $23.84\pm0.07$ & $23.05\pm0.03$ & $24.10\pm0.05$ & $23.01\pm0.03$ & $23.65\pm0.04$ \\
276.7795 & $23.90\pm0.09$ & $22.97\pm0.02$ & $24.01\pm0.08$ & $23.03\pm0.03$ & $23.68\pm0.04$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C4-V20 &         C4-V21 &         C4-V22 &         C4-V23 &         C4-V24 \\
\tableline
HJD$^a$  & F555W          & F555W          & F555W          & F555W          & F555W          \\
273.6254 & $24.49\pm0.03$ & $24.41\pm0.03$ & $24.38\pm0.03$ & $24.49\pm0.07$ & $25.32\pm0.07$ \\
273.6900 & $24.71\pm0.04$ & $24.57\pm0.03$ & $24.55\pm0.03$ & $24.75\pm0.04$ & $25.29\pm0.06$ \\
274.5657 & $24.71\pm0.04$ & $24.02\pm0.03$ & $24.49\pm0.09$ & $24.51\pm0.04$ & $25.03\pm0.05$ \\
274.6302 & $24.77\pm0.04$ & $24.27\pm0.03$ & $24.75\pm0.04$ & $24.54\pm0.05$ & $24.46\pm0.04$ \\
274.9691 & $24.08\pm0.03$ & $24.82\pm0.04$ & $24.13\pm0.03$ & $24.87\pm0.07$ & $25.05\pm0.05$ \\
275.0330 & $24.14\pm0.03$ & $24.90\pm0.04$ & $24.32\pm0.03$ & $24.81\pm0.13$ & $25.22\pm0.06$ \\
275.8420 & $24.11\pm0.03$ & $24.46\pm0.04$ & $24.46\pm0.06$ & $24.52\pm0.04$ & $25.38\pm0.07$ \\
275.9066 & $24.28\pm0.03$ & $24.52\pm0.08$ & $24.62\pm0.04$ & $24.59\pm0.05$ & $25.53\pm0.07$ \\
\tableline
HJD$^a$  & F814W          & F814W          & F814W          & F814W          & F814W          \\
273.8268 & $24.23\pm0.05$ & $24.10\pm0.05$ & $24.09\pm0.05$ & $24.22\pm0.05$ & $24.49\pm0.11$ \\
273.8914 & $24.31\pm0.05$ & $24.11\pm0.05$ & $24.28\pm0.05$ & $24.14\pm0.05$ & $24.18\pm0.06$ \\
273.9587 & $24.19\pm0.07$ & $24.14\pm0.05$ & $24.20\pm0.05$ & $24.20\pm0.05$ & $24.25\pm0.06$ \\
274.0261 & $23.95\pm0.07$ & $24.14\pm0.05$ & $24.19\pm0.05$ & $24.25\pm0.05$ & $24.41\pm0.06$ \\
274.7004 & $24.17\pm0.05$ & $23.90\pm0.05$ & $24.16\pm0.05$ & $24.03\pm0.05$ & $24.22\pm0.06$ \\
274.7650 & $24.25\pm0.08$ & $23.91\pm0.09$ & $24.14\pm0.05$ & $24.10\pm0.05$ & $24.39\pm0.06$ \\
274.8316 & $23.92\pm0.08$ & $24.06\pm0.05$ & $23.90\pm0.04$ & $24.07\pm0.05$ & $24.29\pm0.07$ \\
274.8990 & $23.91\pm0.07$ & $24.02\pm0.06$ & $23.63\pm0.09$ & $24.09\pm0.05$ & $24.50\pm0.07$ \\
275.5733 & $24.08\pm0.06$ & $23.46\pm0.10$ & $23.83\pm0.04$ & $23.74\pm0.04$ & $24.39\pm0.07$ \\
275.6379 & $24.08\pm0.05$ & $23.62\pm0.04$ & $23.73\pm0.04$ & $23.85\pm0.05$ & $24.40\pm0.08$ \\
275.7045 & $23.97\pm0.04$ & $23.71\pm0.04$ & $23.86\pm0.04$ & $23.89\pm0.06$ & $24.45\pm0.07$ \\
275.7719 & $23.72\pm0.04$ & $23.80\pm0.08$ & $24.00\pm0.04$ & $23.92\pm0.05$ & $24.58\pm0.07$ \\
276.5802 & $23.77\pm0.04$ & $24.29\pm0.09$ & $24.03\pm0.05$ & $24.26\pm0.06$ & $24.62\pm0.08$ \\
276.6448 & $23.81\pm0.04$ & $23.79\pm0.04$ & $24.17\pm0.05$ & $24.04\pm0.10$ & $24.74\pm0.09$ \\
276.7122 & $23.90\pm0.04$ & $23.59\pm0.04$ & $24.18\pm0.14$ & $23.63\pm0.04$ & $24.66\pm0.08$ \\
276.7795 & $24.01\pm0.05$ & $23.72\pm0.05$ & $24.15\pm0.06$ & $23.67\pm0.04$ & $24.74\pm0.09$ \\
\end{tabular}
\end{center}
\end{table}
\clearpage
\begin{table}
\begin{center}
Table \thetable---Continued \\
\begin{tabular}{cccccc}
\\
\tableline
\tableline
         &         C4-V25 &         C4-V26 &                  &                  &                  \\
\tableline
HJD$^a$  & F555W          & F555W          &                  &                  &                  \\
273.6254 & $24.70\pm0.04$ & $23.64\pm0.03$ &                  &                  &                  \\
273.6900 &     . . .      & $23.79\pm0.03$ &                  &                  &                  \\
274.5657 & $24.48\pm0.04$ & $23.46\pm0.02$ &                  &                  &                  \\
274.6302 & $24.49\pm0.05$ & $23.50\pm0.02$ &                  &                  &                  \\
274.9691 & $24.76\pm0.04$ & $23.78\pm0.03$ &                  &                  &                  \\
275.0330 & $24.72\pm0.04$ & $23.85\pm0.04$ &                  &                  &                  \\
275.8420 & $24.70\pm0.04$ & $23.48\pm0.02$ &                  &                  &                  \\
275.9066 & $24.67\pm0.04$ & $23.53\pm0.02$ &                  &                  &                  \\
\tableline
HJD$^a$  & F814W          & F814W          &                  &                  &                  \\
273.8268 & $24.01\pm0.04$ & $23.28\pm0.05$ &                  &                  &                  \\
273.8914 & $23.93\pm0.04$ & $23.28\pm0.04$ &                  &                  &                  \\
273.9587 & $23.94\pm0.08$ & $23.23\pm0.03$ &                  &                  &                  \\
274.0261 & $23.73\pm0.04$ & $23.26\pm0.05$ &                  &                  &                  \\
274.7004 & $24.00\pm0.04$ & $23.07\pm0.03$ &                  &                  &                  \\
274.7650 & $23.98\pm0.06$ & $23.06\pm0.04$ &                  &                  &                  \\
274.8316 & $24.11\pm0.05$ & $23.08\pm0.03$ &                  &                  &                  \\
274.8990 & $24.09\pm0.06$ & $23.16\pm0.04$ &                  &                  &                  \\
275.5733 & $23.66\pm0.04$ & $22.95\pm0.03$ &                  &                  &                  \\
275.6379 & $23.82\pm0.04$ & $22.92\pm0.06$ &                  &                  &                  \\
275.7045 & $23.75\pm0.04$ &     . . .      &                  &                  &                  \\
275.7719 & $23.89\pm0.04$ & $23.06\pm0.04$ &                  &                  &                  \\
276.5802 & $23.45\pm0.03$ & $23.15\pm0.04$ &                  &                  &                  \\
276.6448 & $23.61\pm0.04$ & $23.12\pm0.03$ &                  &                  &                  \\
276.7122 & $23.68\pm0.04$ & $23.06\pm0.03$ &                  &                  &                  \\
276.7795 & $23.80\pm0.04$ & $22.73\pm0.02$ &                  &                  &                  \\
\end{tabular}
\end{center}
\end{table}

%% cat ../variable/plots/finalphot.txt | awk '{printf "%6s & %d & %6.2f & %6.2f & $%5.2f \\pm %4.2f$ & $%5.2f \\pm %4.2f$ & $%4.2f \\pm %4.2f$ & $%4.2f \\pm %4.2f$ & %s & %d \\\\\n",$1,$2,$3,$4,$5,$6,$7,$8,$5-$7,sqrt($6*$6+$8*$8),$9,$10,($12==1)?"FM":"FO",$11}'
%% $$
\clearpage
\begin{deluxetable}{lcrrrrrccc}
\tablecaption{Sextans A variable stars. \label{tabvars}}
\tablehead{
\colhead{\scriptsize ID} &
\colhead{\scriptsize C} &
\colhead{\scriptsize X} &
\colhead{\scriptsize Y} &
\colhead{\scriptsize $\langle V \rangle$\tablenotemark{a}} &
\colhead{\scriptsize $\langle I \rangle$\tablenotemark{a}} &
\colhead{\scriptsize $\langle V-I \rangle$\tablenotemark{a}} &
\colhead{\scriptsize P} &
\colhead{\scriptsize M\tablenotemark{b}} &
\colhead{\scriptsize Q\tablenotemark{c}}}
\startdata
\scriptsize C1-V01 & \scriptsize 1 & \scriptsize  73.62 & \scriptsize 639.62 & \scriptsize $23.95 \pm 0.10$ & \scriptsize $23.50 \pm 0.05$ & \scriptsize $0.45 \pm 0.11$ & \scriptsize $0.99 \pm 0.04$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C1-V02 & \scriptsize 1 & \scriptsize  96.66 & \scriptsize 130.15 & \scriptsize $24.52 \pm 0.08$ & \scriptsize $24.04 \pm 0.05$ & \scriptsize $0.48 \pm 0.09$ & \scriptsize $1.24 \pm 0.12$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C1-V03 & \scriptsize 1 & \scriptsize 203.36 & \scriptsize 660.19 & \scriptsize $24.10 \pm 0.11$ & \scriptsize $23.37 \pm 0.06$ & \scriptsize $0.73 \pm 0.13$ & \scriptsize $1.64 \pm 0.07$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C1-V04 & \scriptsize 1 & \scriptsize 209.99 & \scriptsize 464.54 & \scriptsize $24.45 \pm 0.09$ & \scriptsize $24.02 \pm 0.06$ & \scriptsize $0.43 \pm 0.11$ & \scriptsize $0.76 \pm 0.04$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C1-V05 & \scriptsize 1 & \scriptsize 309.49 & \scriptsize 569.75 & \scriptsize $24.48 \pm 0.11$ & \scriptsize $23.90 \pm 0.06$ & \scriptsize $0.58 \pm 0.13$ & \scriptsize $1.24 \pm 0.08$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C1-V06 & \scriptsize 1 & \scriptsize 372.77 & \scriptsize 143.40 & \scriptsize $24.83 \pm 0.07$ & \scriptsize $24.30 \pm 0.05$ & \scriptsize $0.53 \pm 0.09$ & \scriptsize $0.58 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C1-V07 & \scriptsize 1 & \scriptsize 496.71 & \scriptsize 156.81 & \scriptsize $24.65 \pm 0.11$ & \scriptsize $24.22 \pm 0.07$ & \scriptsize $0.43 \pm 0.13$ & \scriptsize $0.97 \pm 0.04$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C1-V08 & \scriptsize 1 & \scriptsize 582.38 & \scriptsize 578.70 & \scriptsize $24.73 \pm 0.21$ & \scriptsize $24.18 \pm 0.06$ & \scriptsize $0.55 \pm 0.22$ & \scriptsize $1.08 \pm 0.07$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C1-V09 & \scriptsize 1 & \scriptsize 605.56 & \scriptsize 473.61 & \scriptsize $23.42 \pm 0.06$ & \scriptsize $22.83 \pm 0.04$ & \scriptsize $0.59 \pm 0.07$ & \scriptsize $1.79 \pm 0.20$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C1-V10 & \scriptsize 1 & \scriptsize 648.19 & \scriptsize 652.08 & \scriptsize $24.91 \pm 0.08$ & \scriptsize $24.37 \pm 0.04$ & \scriptsize $0.54 \pm 0.09$ & \scriptsize $0.59 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C1-V11 & \scriptsize 1 & \scriptsize 692.79 & \scriptsize 510.27 & \scriptsize $24.24 \pm 0.05$ & \scriptsize $23.82 \pm 0.05$ & \scriptsize $0.42 \pm 0.07$ & \scriptsize $0.80 \pm 0.04$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C1-V12 & \scriptsize 1 & \scriptsize 711.11 & \scriptsize 542.36 & \scriptsize $24.13 \pm 0.09$ & \scriptsize $23.48 \pm 0.06$ & \scriptsize $0.65 \pm 0.11$ & \scriptsize $1.62 \pm 0.06$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C1-V13 & \scriptsize 1 & \scriptsize 759.95 & \scriptsize 743.58 & \scriptsize $24.29 \pm 0.10$ & \scriptsize $23.72 \pm 0.06$ & \scriptsize $0.57 \pm 0.12$ & \scriptsize $1.37 \pm 0.15$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C2-V01 & \scriptsize 2 & \scriptsize 104.44 & \scriptsize 732.04 & \scriptsize $24.58 \pm 0.07$ & \scriptsize $23.78 \pm 0.05$ & \scriptsize $0.80 \pm 0.09$ & \scriptsize $1.27 \pm 0.05$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C2-V02 & \scriptsize 2 & \scriptsize 243.88 & \scriptsize 556.25 & \scriptsize $24.34 \pm 0.10$ & \scriptsize $23.93 \pm 0.05$ & \scriptsize $0.41 \pm 0.11$ & \scriptsize $0.74 \pm 0.05$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C2-V03 & \scriptsize 2 & \scriptsize 287.41 & \scriptsize 395.24 & \scriptsize $24.10 \pm 0.09$ & \scriptsize $23.45 \pm 0.06$ & \scriptsize $0.65 \pm 0.11$ & \scriptsize $1.54 \pm 0.14$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C2-V04 & \scriptsize 2 & \scriptsize 371.47 & \scriptsize 388.72 & \scriptsize $24.47 \pm 0.13$ & \scriptsize $24.02 \pm 0.03$ & \scriptsize $0.45 \pm 0.13$ & \scriptsize $0.66 \pm 0.02$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C2-V05 & \scriptsize 2 & \scriptsize 375.02 & \scriptsize 250.65 & \scriptsize $24.57 \pm 0.16$ & \scriptsize $23.97 \pm 0.11$ & \scriptsize $0.60 \pm 0.19$ & \scriptsize $1.08 \pm 0.03$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C2-V06 & \scriptsize 2 & \scriptsize 376.68 & \scriptsize 634.09 & \scriptsize $24.61 \pm 0.09$ & \scriptsize $24.03 \pm 0.06$ & \scriptsize $0.58 \pm 0.11$ & \scriptsize $0.76 \pm 0.06$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C2-V07 & \scriptsize 2 & \scriptsize 380.55 & \scriptsize 770.32 & \scriptsize $23.56 \pm 0.12$ & \scriptsize $23.05 \pm 0.03$ & \scriptsize $0.51 \pm 0.12$ & \scriptsize $1.32 \pm 0.09$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C2-V08 & \scriptsize 2 & \scriptsize 386.92 & \scriptsize 742.21 & \scriptsize $24.14 \pm 0.17$ & \scriptsize $23.84 \pm 0.05$ & \scriptsize $0.30 \pm 0.18$ & \scriptsize $1.29 \pm 0.12$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C2-V09 & \scriptsize 2 & \scriptsize 473.40 & \scriptsize  54.97 & \scriptsize $24.68 \pm 0.16$ & \scriptsize $24.11 \pm 0.07$ & \scriptsize $0.57 \pm 0.17$ & \scriptsize $1.05 \pm 0.04$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C2-V10 & \scriptsize 2 & \scriptsize 502.50 & \scriptsize 443.37 & \scriptsize $22.37 \pm 0.17$ & \scriptsize $21.75 \pm 0.08$ & \scriptsize $0.62 \pm 0.19$ & \scriptsize $5.52 \pm 2.22$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C2-V11 & \scriptsize 2 & \scriptsize 507.62 & \scriptsize 734.49 & \scriptsize $24.66 \pm 0.11$ & \scriptsize $24.16 \pm 0.05$ & \scriptsize $0.50 \pm 0.12$ & \scriptsize $0.71 \pm 0.02$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C2-V12 & \scriptsize 2 & \scriptsize 532.55 & \scriptsize 672.84 & \scriptsize $23.94 \pm 0.09$ & \scriptsize $23.56 \pm 0.04$ & \scriptsize $0.38 \pm 0.10$ & \scriptsize $0.80 \pm 0.04$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C2-V13 & \scriptsize 2 & \scriptsize 546.20 & \scriptsize 677.24 & \scriptsize $24.74 \pm 0.10$ & \scriptsize $24.20 \pm 0.04$ & \scriptsize $0.54 \pm 0.11$ & \scriptsize $0.59 \pm 0.02$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C2-V14 & \scriptsize 2 & \scriptsize 547.04 & \scriptsize 102.75 & \scriptsize $24.12 \pm 0.05$ & \scriptsize $23.86 \pm 0.04$ & \scriptsize $0.26 \pm 0.06$ & \scriptsize $0.67 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C2-V15 & \scriptsize 2 & \scriptsize 603.17 & \scriptsize  77.77 & \scriptsize $23.46 \pm 0.13$ & \scriptsize $22.89 \pm 0.05$ & \scriptsize $0.57 \pm 0.14$ & \scriptsize $2.53 \pm 0.30$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C2-V16 & \scriptsize 2 & \scriptsize 614.52 & \scriptsize 705.74 & \scriptsize $24.19 \pm 0.11$ & \scriptsize $23.71 \pm 0.04$ & \scriptsize $0.48 \pm 0.12$ & \scriptsize $0.74 \pm 0.02$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C2-V17 & \scriptsize 2 & \scriptsize 645.55 & \scriptsize 484.12 & \scriptsize $24.53 \pm 0.05$ & \scriptsize $24.16 \pm 0.05$ & \scriptsize $0.37 \pm 0.07$ & \scriptsize $1.01 \pm 0.04$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C2-V18 & \scriptsize 2 & \scriptsize 667.75 & \scriptsize 329.73 & \scriptsize $24.84 \pm 0.08$ & \scriptsize $24.20 \pm 0.06$ & \scriptsize $0.64 \pm 0.10$ & \scriptsize $0.70 \pm 0.06$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C2-V19 & \scriptsize 2 & \scriptsize 730.53 & \scriptsize 764.28 & \scriptsize $24.23 \pm 0.12$ & \scriptsize $23.75 \pm 0.06$ & \scriptsize $0.48 \pm 0.13$ & \scriptsize $1.29 \pm 0.10$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V01 & \scriptsize 3 & \scriptsize  57.83 & \scriptsize  70.29 & \scriptsize $24.73 \pm 0.07$ & \scriptsize $24.21 \pm 0.04$ & \scriptsize $0.52 \pm 0.08$ & \scriptsize $0.62 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V02 & \scriptsize 3 & \scriptsize  97.07 & \scriptsize 777.31 & \scriptsize $24.74 \pm 0.04$ & \scriptsize $23.93 \pm 0.06$ & \scriptsize $0.81 \pm 0.07$ & \scriptsize $1.24 \pm 0.14$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C3-V03 & \scriptsize 3 & \scriptsize 126.57 & \scriptsize 140.36 & \scriptsize $24.64 \pm 0.09$ & \scriptsize $24.11 \pm 0.05$ & \scriptsize $0.53 \pm 0.10$ & \scriptsize $0.69 \pm 0.05$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V04 & \scriptsize 3 & \scriptsize 197.52 & \scriptsize 436.87 & \scriptsize $25.01 \pm 0.06$ & \scriptsize $24.34 \pm 0.05$ & \scriptsize $0.67 \pm 0.08$ & \scriptsize $0.54 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V05 & \scriptsize 3 & \scriptsize 207.49 & \scriptsize 104.05 & \scriptsize $24.48 \pm 0.13$ & \scriptsize $24.00 \pm 0.07$ & \scriptsize $0.48 \pm 0.15$ & \scriptsize $1.02 \pm 0.04$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C3-V06 & \scriptsize 3 & \scriptsize 240.96 & \scriptsize 550.42 & \scriptsize $24.25 \pm 0.05$ & \scriptsize $23.71 \pm 0.04$ & \scriptsize $0.54 \pm 0.06$ & \scriptsize $0.63 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V07 & \scriptsize 3 & \scriptsize 301.33 & \scriptsize 457.70 & \scriptsize $24.52 \pm 0.16$ & \scriptsize $24.06 \pm 0.07$ & \scriptsize $0.46 \pm 0.17$ & \scriptsize $1.16 \pm 0.07$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C3-V08 & \scriptsize 3 & \scriptsize 308.08 & \scriptsize 230.54 & \scriptsize $24.22 \pm 0.15$ & \scriptsize $23.89 \pm 0.07$ & \scriptsize $0.33 \pm 0.17$ & \scriptsize $1.22 \pm 0.04$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V09 & \scriptsize 3 & \scriptsize 345.83 & \scriptsize 506.79 & \scriptsize $24.43 \pm 0.15$ & \scriptsize $24.01 \pm 0.08$ & \scriptsize $0.42 \pm 0.17$ & \scriptsize $1.03 \pm 0.03$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C3-V10 & \scriptsize 3 & \scriptsize 405.74 & \scriptsize 578.37 & \scriptsize $24.65 \pm 0.04$ & \scriptsize $24.06 \pm 0.04$ & \scriptsize $0.59 \pm 0.06$ & \scriptsize $0.73 \pm 0.04$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C3-V11 & \scriptsize 3 & \scriptsize 407.87 & \scriptsize 383.48 & \scriptsize $24.35 \pm 0.09$ & \scriptsize $23.97 \pm 0.05$ & \scriptsize $0.38 \pm 0.10$ & \scriptsize $0.66 \pm 0.04$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C3-V12 & \scriptsize 3 & \scriptsize 411.01 & \scriptsize 472.96 & \scriptsize $24.56 \pm 0.15$ & \scriptsize $24.15 \pm 0.06$ & \scriptsize $0.41 \pm 0.16$ & \scriptsize $0.66 \pm 0.02$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C3-V13 & \scriptsize 3 & \scriptsize 587.52 & \scriptsize  70.08 & \scriptsize $24.01 \pm 0.12$ & \scriptsize $23.32 \pm 0.06$ & \scriptsize $0.69 \pm 0.13$ & \scriptsize $2.51 \pm 0.28$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V14 & \scriptsize 3 & \scriptsize 606.25 & \scriptsize 190.50 & \scriptsize $24.55 \pm 0.09$ & \scriptsize $24.02 \pm 0.05$ & \scriptsize $0.53 \pm 0.10$ & \scriptsize $0.75 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C3-V15 & \scriptsize 3 & \scriptsize 625.86 & \scriptsize 320.08 & \scriptsize $24.79 \pm 0.07$ & \scriptsize $23.86 \pm 0.08$ & \scriptsize $0.93 \pm 0.11$ & \scriptsize $1.24 \pm 0.08$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V16 & \scriptsize 3 & \scriptsize 667.95 & \scriptsize 480.94 & \scriptsize $24.49 \pm 0.12$ & \scriptsize $24.07 \pm 0.04$ & \scriptsize $0.42 \pm 0.13$ & \scriptsize $0.72 \pm 0.05$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V17 & \scriptsize 3 & \scriptsize 688.98 & \scriptsize 105.47 & \scriptsize $24.35 \pm 0.05$ & \scriptsize $23.74 \pm 0.04$ & \scriptsize $0.61 \pm 0.06$ & \scriptsize $0.74 \pm 0.06$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V18 & \scriptsize 3 & \scriptsize 707.99 & \scriptsize 356.47 & \scriptsize $23.40 \pm 0.13$ & \scriptsize $22.76 \pm 0.06$ & \scriptsize $0.64 \pm 0.14$ & \scriptsize $2.65 \pm 0.05$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V19 & \scriptsize 3 & \scriptsize 708.03 & \scriptsize 167.69 & \scriptsize $24.62 \pm 0.07$ & \scriptsize $24.11 \pm 0.04$ & \scriptsize $0.51 \pm 0.08$ & \scriptsize $0.67 \pm 0.04$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V20 & \scriptsize 3 & \scriptsize 725.40 & \scriptsize 127.10 & \scriptsize $24.32 \pm 0.06$ & \scriptsize $23.86 \pm 0.04$ & \scriptsize $0.46 \pm 0.07$ & \scriptsize $0.76 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C3-V21 & \scriptsize 3 & \scriptsize 727.84 & \scriptsize 181.36 & \scriptsize $24.74 \pm 0.15$ & \scriptsize $24.22 \pm 0.06$ & \scriptsize $0.52 \pm 0.16$ & \scriptsize $0.49 \pm 0.02$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V22 & \scriptsize 3 & \scriptsize 746.77 & \scriptsize 116.36 & \scriptsize $24.71 \pm 0.13$ & \scriptsize $24.23 \pm 0.07$ & \scriptsize $0.48 \pm 0.15$ & \scriptsize $0.49 \pm 0.02$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C3-V23 & \scriptsize 3 & \scriptsize 780.90 & \scriptsize 523.31 & \scriptsize $24.13 \pm 0.10$ & \scriptsize $23.46 \pm 0.09$ & \scriptsize $0.67 \pm 0.13$ & \scriptsize $1.60 \pm 0.23$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C3-V24 & \scriptsize 3 & \scriptsize 792.95 & \scriptsize 351.94 & \scriptsize $24.70 \pm 0.03$ & \scriptsize $23.83 \pm 0.10$ & \scriptsize $0.87 \pm 0.10$ & \scriptsize $1.21 \pm 0.06$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C4-V01 & \scriptsize 4 & \scriptsize  63.43 & \scriptsize 269.25 & \scriptsize $24.23 \pm 0.10$ & \scriptsize $23.61 \pm 0.09$ & \scriptsize $0.62 \pm 0.13$ & \scriptsize $0.85 \pm 0.03$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C4-V02 & \scriptsize 4 & \scriptsize  68.57 & \scriptsize 552.50 & \scriptsize $24.30 \pm 0.10$ & \scriptsize $23.96 \pm 0.04$ & \scriptsize $0.34 \pm 0.11$ & \scriptsize $0.76 \pm 0.02$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C4-V03 & \scriptsize 4 & \scriptsize  71.01 & \scriptsize 611.00 & \scriptsize $24.56 \pm 0.11$ & \scriptsize $23.95 \pm 0.07$ & \scriptsize $0.61 \pm 0.13$ & \scriptsize $1.07 \pm 0.08$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C4-V04 & \scriptsize 4 & \scriptsize  85.65 & \scriptsize 769.21 & \scriptsize $23.59 \pm 0.19$ & \scriptsize $23.03 \pm 0.10$ & \scriptsize $0.56 \pm 0.21$ & \scriptsize $2.02 \pm 0.26$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V05 & \scriptsize 4 & \scriptsize  91.20 & \scriptsize  60.77 & \scriptsize $24.58 \pm 0.05$ & \scriptsize $23.89 \pm 0.08$ & \scriptsize $0.69 \pm 0.09$ & \scriptsize $0.76 \pm 0.06$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C4-V06 & \scriptsize 4 & \scriptsize 103.05 & \scriptsize 216.02 & \scriptsize $23.67 \pm 0.07$ & \scriptsize $23.25 \pm 0.05$ & \scriptsize $0.42 \pm 0.09$ & \scriptsize $1.12 \pm 0.06$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V07 & \scriptsize 4 & \scriptsize 114.63 & \scriptsize  96.66 & \scriptsize $23.86 \pm 0.17$ & \scriptsize $23.50 \pm 0.06$ & \scriptsize $0.36 \pm 0.18$ & \scriptsize $1.47 \pm 0.20$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V08 & \scriptsize 4 & \scriptsize 152.53 & \scriptsize 163.77 & \scriptsize $24.79 \pm 0.10$ & \scriptsize $24.31 \pm 0.04$ & \scriptsize $0.48 \pm 0.11$ & \scriptsize $0.62 \pm 0.02$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V09 & \scriptsize 4 & \scriptsize 164.39 & \scriptsize 171.87 & \scriptsize $23.86 \pm 0.11$ & \scriptsize $23.23 \pm 0.07$ & \scriptsize $0.63 \pm 0.13$ & \scriptsize $1.62 \pm 0.20$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V10 & \scriptsize 4 & \scriptsize 220.34 & \scriptsize 593.50 & \scriptsize $24.51 \pm 0.08$ & \scriptsize $23.97 \pm 0.06$ & \scriptsize $0.54 \pm 0.10$ & \scriptsize $0.78 \pm 0.05$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C4-V11 & \scriptsize 4 & \scriptsize 256.12 & \scriptsize 403.00 & \scriptsize $24.72 \pm 0.17$ & \scriptsize $24.31 \pm 0.06$ & \scriptsize $0.41 \pm 0.18$ & \scriptsize $1.17 \pm 0.06$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V12 & \scriptsize 4 & \scriptsize 261.40 & \scriptsize 758.07 & \scriptsize $24.62 \pm 0.11$ & \scriptsize $23.95 \pm 0.05$ & \scriptsize $0.67 \pm 0.12$ & \scriptsize $1.03 \pm 0.05$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V13 & \scriptsize 4 & \scriptsize 262.59 & \scriptsize 332.79 & \scriptsize $24.53 \pm 0.12$ & \scriptsize $23.96 \pm 0.04$ & \scriptsize $0.57 \pm 0.13$ & \scriptsize $0.71 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V14 & \scriptsize 4 & \scriptsize 267.56 & \scriptsize 423.24 & \scriptsize $23.79 \pm 0.09$ & \scriptsize $23.34 \pm 0.04$ & \scriptsize $0.45 \pm 0.10$ & \scriptsize $1.04 \pm 0.09$ & \scriptsize FO & \scriptsize 3 \\
\scriptsize C4-V15 & \scriptsize 4 & \scriptsize 314.08 & \scriptsize 649.13 & \scriptsize $24.18 \pm 0.10$ & \scriptsize $23.77 \pm 0.04$ & \scriptsize $0.41 \pm 0.11$ & \scriptsize $0.69 \pm 0.06$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V16 & \scriptsize 4 & \scriptsize 315.01 & \scriptsize 471.71 & \scriptsize $23.63 \pm 0.09$ & \scriptsize $23.03 \pm 0.03$ & \scriptsize $0.60 \pm 0.09$ & \scriptsize $1.26 \pm 0.12$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V17 & \scriptsize 4 & \scriptsize 361.28 & \scriptsize 716.98 & \scriptsize $24.29 \pm 0.18$ & \scriptsize $23.81 \pm 0.07$ & \scriptsize $0.48 \pm 0.19$ & \scriptsize $1.22 \pm 0.09$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V18 & \scriptsize 4 & \scriptsize 382.07 & \scriptsize 636.84 & \scriptsize $23.99 \pm 0.16$ & \scriptsize $23.33 \pm 0.09$ & \scriptsize $0.66 \pm 0.18$ & \scriptsize $1.71 \pm 0.11$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V19 & \scriptsize 4 & \scriptsize 394.44 & \scriptsize 492.62 & \scriptsize $23.98 \pm 0.15$ & \scriptsize $23.40 \pm 0.07$ & \scriptsize $0.58 \pm 0.17$ & \scriptsize $1.52 \pm 0.14$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V20 & \scriptsize 4 & \scriptsize 408.67 & \scriptsize 177.04 & \scriptsize $24.38 \pm 0.13$ & \scriptsize $24.01 \pm 0.06$ & \scriptsize $0.37 \pm 0.14$ & \scriptsize $0.82 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V21 & \scriptsize 4 & \scriptsize 411.83 & \scriptsize 552.47 & \scriptsize $24.40 \pm 0.20$ & \scriptsize $23.98 \pm 0.13$ & \scriptsize $0.42 \pm 0.24$ & \scriptsize $1.09 \pm 0.08$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V22 & \scriptsize 4 & \scriptsize 413.35 & \scriptsize 183.36 & \scriptsize $24.42 \pm 0.12$ & \scriptsize $24.00 \pm 0.05$ & \scriptsize $0.42 \pm 0.13$ & \scriptsize $0.73 \pm 0.03$ & \scriptsize FO & \scriptsize 4 \\
\scriptsize C4-V23 & \scriptsize 4 & \scriptsize 422.66 & \scriptsize 370.62 & \scriptsize $24.62 \pm 0.07$ & \scriptsize $24.01 \pm 0.07$ & \scriptsize $0.61 \pm 0.10$ & \scriptsize $1.18 \pm 0.10$ & \scriptsize FM & \scriptsize 3 \\
\scriptsize C4-V24 & \scriptsize 4 & \scriptsize 491.70 & \scriptsize 692.99 & \scriptsize $24.93 \pm 0.16$ & \scriptsize $24.48 \pm 0.07$ & \scriptsize $0.45 \pm 0.17$ & \scriptsize $0.78 \pm 0.06$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V25 & \scriptsize 4 & \scriptsize 492.14 & \scriptsize 232.06 & \scriptsize $24.60 \pm 0.06$ & \scriptsize $23.77 \pm 0.09$ & \scriptsize $0.83 \pm 0.11$ & \scriptsize $1.17 \pm 0.12$ & \scriptsize FM & \scriptsize 4 \\
\scriptsize C4-V26 & \scriptsize 4 & \scriptsize 617.07 & \scriptsize 538.33 & \scriptsize $23.61 \pm 0.09$ & \scriptsize $23.07 \pm 0.04$ & \scriptsize $0.54 \pm 0.10$ & \scriptsize $1.25 \pm 0.11$ & \scriptsize FO & \scriptsize 3 \\
\enddata
\tablenotetext{a}{Mean magnitudes are phase-averaged magnitudes.  Uncertainties are formal errors only and thus do not account for uncertainties caused by limited phase coverage.}
\tablenotetext{b}{Modes are ``FM'' (fundamental) and ``FO'' (first overtone).}
\tablenotetext{c}{Variable star quality is based on the cleanness of the light curves, uniqueness of the period, and coherence between F555W and F814W light curves, where 4 is the maximum.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccr}
\tablecaption{Distance Moduli \label{tabcompare}}
\tablehead{
\colhead{\scriptsize Method} &
\colhead{\scriptsize Sex A} &
\colhead{\scriptsize Leo A} &
\colhead{\scriptsize IC 1613} &
\colhead{\scriptsize SMC} &
\colhead{\scriptsize LMC} &
\colhead{\scriptsize Ref\tablenotemark{a}}}
\startdata
\scriptsize RR Lyrae\tablenotemark{b}        & \scriptsize      . . .       & \scriptsize $24.52 \pm 0.09$ & \scriptsize $24.30 \pm 0.05$ & \scriptsize $18.86 \pm 0.07$ & \scriptsize $18.47 \pm 0.07$ & \scriptsize 1,2,3,4,13 \\
\scriptsize LP Cepheid\tablenotemark{c}      & \scriptsize $25.78 \pm 0.15$ & \scriptsize     . . .        & \scriptsize $24.42 \pm 0.13$ & \scriptsize $18.91 \pm 0.04$ & \scriptsize $18.50 \pm 0.00$ & \scriptsize 5,6,11,14 \\
\scriptsize SP Cepheid (FM)\tablenotemark{d} & \scriptsize $25.64 \pm 0.05$ & \scriptsize $24.61 \pm 0.04$ & \scriptsize $24.42 \pm 0.12$ & \scriptsize $18.88 \pm 0.01$ & \scriptsize $18.30 \pm 0.04$ & \scriptsize 1,2,7,8,9 \\
\scriptsize SP Cepheid (FO)\tablenotemark{d} & \scriptsize $25.58 \pm 0.03$ & \scriptsize $24.49 \pm 0.03$ & \scriptsize $24.38 \pm 0.08$ & \scriptsize $18.88 \pm 0.01$ & \scriptsize $18.32 \pm 0.01$ & \scriptsize 1,2,7,8,9 \\
\scriptsize RGB Tip\tablenotemark{e}         & \scriptsize $25.69 \pm 0.06$ & \scriptsize $24.53 \pm 0.06$\tablenotemark{f} & \scriptsize $24.28 \pm 0.05$\tablenotemark{g} & \scriptsize $18.88 \pm 0.04$\tablenotemark{h} & \scriptsize $18.52 \pm 0.09$ & \scriptsize 7,10,11 \\
\scriptsize Red Clump\tablenotemark{i}       & \scriptsize $25.51 \pm 0.15$ & \scriptsize $24.43 \pm 0.15$\tablenotemark{f} & \scriptsize $24.27 \pm 0.08$\tablenotemark{g} & \scriptsize $18.85 \pm 0.06$ & \scriptsize $18.46 \pm 0.11$ & \scriptsize 7,12 \\
\enddata
\tablenotetext{a}{\scriptsize References: (1) \citet{dol02}; (2) \citet{dol01a}; (3) \citet{wal88}; (4) \citet{wal92}; (5) \citet{mad91}; (6) \citet{lan94}; (7) present work; (8) \citet{uda99a}; (9) \citet{uda99b}; (10) \citet{cio00}; (11) \citet{sak00}; (12) \citet{gir01}; (13) \citet{sah92}; (14) \citet{pio94}}
\tablenotetext{b}{\scriptsize Adopting $M_V(RR) = 0.57 + (0.25 \pm 0.10) (\logz + 1.5)$.  The zero point uncertainty of $\pm 0.07$ is not included in the values listed above.  The metallicities of the RR Lyraes in the samples are $\logz = -1.7 \pm 0.3$ for Leo A, $\logz = -1.3 \pm 0.2$ for IC 1613, $\logz = -1.4$ for the SMC cluster (NGC 121), and $\logz = -1.9$ for the LMC clusters.}
\tablenotetext{c}{\scriptsize Distances calculated from \citet{mad91} P-L relations, which assume an LMC distance modulus of $\mu_0(LMC) = 18.50$.}
\tablenotetext{d}{\scriptsize Distances calculated from data contained in the cited references, using the P-L relations presented in this paper.  As described in the text, these are based on an assumed SMC distance modulus of $\mu_0(SMC) = 18.88$.}
\tablenotetext{e}{\scriptsize All distances are set to a scale assuming $M_I(TRGB) = -4.00$; an uncertainty in this value of $\pm 0.1$ is not included in the values above.}
\tablenotetext{f}{\scriptsize RGB tip and red clump positions calculated using new reductions of WFPC2 images of two Leo A fields (GO-5915 and GO-8575).}
\tablenotetext{g}{\scriptsize RGB tip and red clump positions calculated using new reductions of WFPC2 images of two IC 1613 fields (GO-6865 and GO-7496).}
\tablenotetext{h}{\scriptsize Adopting $A_I = 0.07$ based on \citet{sch98}}
\tablenotetext{i}{\scriptsize Absolute magnitudes for the Sex A, Leo A, and IC 1613 clumps calculated as described by \citet{dol01a}; the zero point uncertainty of $\pm 0.06$ magnitudes is not included in the values above.  Due to similarities in the CMD, Leo A was assumed to have the same red clump absolute magnitude as Sextans A ($-0.67 \pm 0.15$).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Distance Moduli Relative to SMC \label{tabrelative}}
\tablehead{
\colhead{Galaxy} &
\colhead{Sex A} &
\colhead{Leo A} &
\colhead{IC 1613} &
\colhead{LMC}}
\startdata
$(m-M)_0-(m-M)_{0,SMC}$ & $6.75 \pm 0.04$ &  $5.65 \pm 0.04$ &  $5.44 \pm 0.04$ & $-0.37 \pm 0.05$ \\
\enddata
\end{deluxetable}
